Leptoquark Production in Electron-Photon Scattering

We perform a model independent analysis of the production of scalar and vector leptoquarks in the $e^-\gamma$ mode of a linear collider of the next generation. Since these leptoquarks are produced singly, higher masses can be probed than in other collider modes, like $e^+e^-$ scattering. We discuss the discovery potential and show how polarization and angular distributions can be used to distinguish between the different types of leptoquarks.

==> ang.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
%cf\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{5}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{10}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{15}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{20}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.2}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.4}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.6}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.8}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\hspace{-1cm}\Large $\theta_\gamma$ [$\mu$rd]}}}
\put(850,68){\makebox(0,0){\vspace{-1cm}\Large $x$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(318,780){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(319,774){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(320,768){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(321,762){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(322,756){\rule[-0.500pt]{1.000pt}{1.494pt}}
\put(323,751){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(324,746){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(325,741){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(326,737){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(327,732){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(328,727){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(329,723){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(330,718){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(331,713){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(332,709){\rule[-0.500pt]{1.000pt}{1.132pt}}
\put(333,705){\usebox{\plotpoint}}
\put(334,701){\usebox{\plotpoint}}
\put(335,697){\usebox{\plotpoint}}
\put(336,693){\usebox{\plotpoint}}
\put(337,689){\usebox{\plotpoint}}
\put(338,685){\usebox{\plotpoint}}
\put(339,681){\usebox{\plotpoint}}
\put(340,677){\usebox{\plotpoint}}
\put(341,673){\usebox{\plotpoint}}
\put(342,670){\usebox{\plotpoint}}
\put(343,666){\usebox{\plotpoint}}
\put(344,662){\usebox{\plotpoint}}
\put(345,659){\usebox{\plotpoint}}
\put(346,655){\usebox{\plotpoint}}
\put(347,652){\usebox{\plotpoint}}
\put(348,648){\usebox{\plotpoint}}
\put(349,645){\usebox{\plotpoint}}
\put(350,641){\usebox{\plotpoint}}
\put(351,638){\usebox{\plotpoint}}
\put(352,635){\usebox{\plotpoint}}
\put(353,632){\usebox{\plotpoint}}
\put(354,629){\usebox{\plotpoint}}
\put(355,627){\usebox{\plotpoint}}
\put(356,624){\usebox{\plotpoint}}
\put(357,621){\usebox{\plotpoint}}
\put(358,619){\usebox{\plotpoint}}
\put(359,616){\usebox{\plotpoint}}
\put(360,613){\usebox{\plotpoint}}
\put(361,611){\usebox{\plotpoint}}
\put(362,608){\usebox{\plotpoint}}
\put(363,606){\usebox{\plotpoint}}
\put(364,604){\usebox{\plotpoint}}
\put(365,601){\usebox{\plotpoint}}
\put(366,599){\usebox{\plotpoint}}
\put(367,597){\usebox{\plotpoint}}
\put(368,594){\usebox{\plotpoint}}
\put(369,592){\usebox{\plotpoint}}
\put(370,590){\usebox{\plotpoint}}
\put(371,588){\usebox{\plotpoint}}
\put(372,585){\usebox{\plotpoint}}
\put(373,583){\usebox{\plotpoint}}
\put(374,581){\usebox{\plotpoint}}
\put(375,578){\usebox{\plotpoint}}
\put(376,576){\usebox{\plotpoint}}
\put(377,574){\usebox{\plotpoint}}
\put(378,571){\usebox{\plotpoint}}
\put(379,569){\usebox{\plotpoint}}
\put(380,567){\usebox{\plotpoint}}
\put(381,565){\usebox{\plotpoint}}
\put(382,563){\usebox{\plotpoint}}
\put(383,562){\usebox{\plotpoint}}
\put(384,560){\usebox{\plotpoint}}
\put(385,558){\usebox{\plotpoint}}
\put(386,557){\usebox{\plotpoint}}
\put(387,555){\usebox{\plotpoint}}
\put(388,553){\usebox{\plotpoint}}
\put(389,552){\usebox{\plotpoint}}
\put(390,550){\usebox{\plotpoint}}
\put(391,549){\usebox{\plotpoint}}
\put(392,547){\usebox{\plotpoint}}
\put(393,545){\usebox{\plotpoint}}
\put(394,543){\usebox{\plotpoint}}
\put(395,541){\usebox{\plotpoint}}
\put(396,539){\usebox{\plotpoint}}
\put(397,537){\usebox{\plotpoint}}
\put(398,535){\usebox{\plotpoint}}
\put(399,533){\usebox{\plotpoint}}
\put(400,532){\usebox{\plotpoint}}
\put(401,530){\usebox{\plotpoint}}
\put(402,529){\usebox{\plotpoint}}
\put(403,527){\usebox{\plotpoint}}
\put(404,526){\usebox{\plotpoint}}
\put(405,525){\usebox{\plotpoint}}
\put(406,523){\usebox{\plotpoint}}
\put(407,522){\usebox{\plotpoint}}
\put(408,521){\usebox{\plotpoint}}
\put(409,519){\usebox{\plotpoint}}
\put(410,518){\usebox{\plotpoint}}
\put(411,517){\usebox{\plotpoint}}
\put(412,515){\usebox{\plotpoint}}
\put(413,514){\usebox{\plotpoint}}
\put(414,512){\usebox{\plotpoint}}
\put(415,511){\usebox{\plotpoint}}
\put(416,509){\usebox{\plotpoint}}
\put(417,508){\usebox{\plotpoint}}
\put(418,506){\usebox{\plotpoint}}
\put(419,505){\usebox{\plotpoint}}
\put(420,504){\usebox{\plotpoint}}
\put(421,502){\usebox{\plotpoint}}
\put(422,501){\usebox{\plotpoint}}
\put(423,499){\usebox{\plotpoint}}
\put(424,498){\usebox{\plotpoint}}
\put(425,496){\usebox{\plotpoint}}
\put(426,495){\usebox{\plotpoint}}
\put(427,493){\usebox{\plotpoint}}
\put(428,492){\usebox{\plotpoint}}
\put(429,491){\usebox{\plotpoint}}
\put(430,491){\usebox{\plotpoint}}
\put(431,490){\usebox{\plotpoint}}
\put(432,489){\usebox{\plotpoint}}
\put(433,488){\usebox{\plotpoint}}
\put(434,487){\usebox{\plotpoint}}
\put(435,486){\usebox{\plotpoint}}
\put(436,485){\usebox{\plotpoint}}
\put(437,484){\usebox{\plotpoint}}
\put(438,483){\usebox{\plotpoint}}
\put(439,482){\usebox{\plotpoint}}
\put(440,481){\usebox{\plotpoint}}
\put(441,478){\usebox{\plotpoint}}
\put(442,477){\usebox{\plotpoint}}
\put(443,476){\usebox{\plotpoint}}
\put(444,475){\usebox{\plotpoint}}
\put(445,474){\usebox{\plotpoint}}
\put(446,473){\usebox{\plotpoint}}
\put(447,472){\usebox{\plotpoint}}
\put(448,471){\usebox{\plotpoint}}
\put(449,470){\usebox{\plotpoint}}
\put(450,470){\usebox{\plotpoint}}
\put(451,469){\usebox{\plotpoint}}
\put(452,468){\usebox{\plotpoint}}
\put(453,467){\usebox{\plotpoint}}
\put(454,466){\usebox{\plotpoint}}
\put(455,465){\usebox{\plotpoint}}
\put(456,464){\usebox{\plotpoint}}
\put(457,463){\usebox{\plotpoint}}
\put(458,462){\usebox{\plotpoint}}
\put(459,461){\usebox{\plotpoint}}
\put(460,460){\usebox{\plotpoint}}
\put(461,459){\usebox{\plotpoint}}
\put(462,458){\usebox{\plotpoint}}
\put(463,457){\usebox{\plotpoint}}
\put(464,456){\usebox{\plotpoint}}
\put(465,455){\usebox{\plotpoint}}
\put(466,454){\usebox{\plotpoint}}
\put(467,453){\usebox{\plotpoint}}
\put(468,452){\usebox{\plotpoint}}
\put(470,451){\usebox{\plotpoint}}
\put(471,450){\usebox{\plotpoint}}
\put(472,449){\usebox{\plotpoint}}
\put(473,448){\usebox{\plotpoint}}
\put(474,447){\usebox{\plotpoint}}
\put(475,446){\usebox{\plotpoint}}
\put(476,445){\usebox{\plotpoint}}
\put(477,444){\usebox{\plotpoint}}
\put(478,443){\usebox{\plotpoint}}
\put(480,442){\usebox{\plotpoint}}
\put(481,441){\usebox{\plotpoint}}
\put(482,440){\usebox{\plotpoint}}
\put(483,439){\usebox{\plotpoint}}
\put(484,438){\usebox{\plotpoint}}
\put(485,437){\usebox{\plotpoint}}
\put(486,436){\usebox{\plotpoint}}
\put(487,435){\usebox{\plotpoint}}
\put(489,434){\usebox{\plotpoint}}
\put(490,433){\usebox{\plotpoint}}
\put(491,432){\usebox{\plotpoint}}
\put(493,431){\usebox{\plotpoint}}
\put(494,430){\usebox{\plotpoint}}
\put(495,429){\usebox{\plotpoint}}
\put(497,428){\usebox{\plotpoint}}
\put(498,427){\usebox{\plotpoint}}
\put(500,426){\usebox{\plotpoint}}
\put(501,425){\usebox{\plotpoint}}
\put(502,424){\usebox{\plotpoint}}
\put(503,423){\usebox{\plotpoint}}
\put(505,422){\usebox{\plotpoint}}
\put(506,421){\usebox{\plotpoint}}
\put(507,420){\usebox{\plotpoint}}
\put(508,419){\usebox{\plotpoint}}
\put(510,418){\usebox{\plotpoint}}
\put(511,417){\usebox{\plotpoint}}
\put(513,416){\usebox{\plotpoint}}
\put(514,415){\usebox{\plotpoint}}
\put(516,414){\usebox{\plotpoint}}
\put(517,413){\usebox{\plotpoint}}
\put(519,412){\usebox{\plotpoint}}
\put(520,411){\usebox{\plotpoint}}
\put(522,410){\usebox{\plotpoint}}
\put(524,409){\usebox{\plotpoint}}
\put(525,408){\usebox{\plotpoint}}
\put(527,407){\usebox{\plotpoint}}
\put(529,406){\usebox{\plotpoint}}
\put(530,405){\usebox{\plotpoint}}
\put(532,404){\usebox{\plotpoint}}
\put(533,403){\usebox{\plotpoint}}
\put(535,402){\usebox{\plotpoint}}
\put(536,401){\usebox{\plotpoint}}
\put(538,400){\usebox{\plotpoint}}
\put(539,399){\usebox{\plotpoint}}
\put(541,398){\usebox{\plotpoint}}
\put(543,397){\usebox{\plotpoint}}
\put(545,396){\usebox{\plotpoint}}
\put(547,395){\usebox{\plotpoint}}
\put(548,394){\usebox{\plotpoint}}
\put(550,393){\usebox{\plotpoint}}
\put(552,392){\usebox{\plotpoint}}
\put(553,391){\usebox{\plotpoint}}
\put(555,390){\usebox{\plotpoint}}
\put(556,389){\usebox{\plotpoint}}
\put(558,388){\usebox{\plotpoint}}
\put(560,387){\usebox{\plotpoint}}
\put(562,386){\usebox{\plotpoint}}
\put(564,385){\usebox{\plotpoint}}
\put(566,384){\usebox{\plotpoint}}
\put(568,383){\usebox{\plotpoint}}
\put(570,382){\usebox{\plotpoint}}
\put(572,381){\usebox{\plotpoint}}
\put(574,380){\usebox{\plotpoint}}
\put(576,379){\usebox{\plotpoint}}
\put(578,378){\usebox{\plotpoint}}
\put(579,377){\usebox{\plotpoint}}
\put(581,376){\usebox{\plotpoint}}
\put(583,375){\usebox{\plotpoint}}
\put(585,374){\usebox{\plotpoint}}
\put(586,373){\usebox{\plotpoint}}
\put(589,372){\usebox{\plotpoint}}
\put(591,371){\usebox{\plotpoint}}
\put(593,370){\usebox{\plotpoint}}
\put(595,369){\usebox{\plotpoint}}
\put(598,368){\usebox{\plotpoint}}
\put(599,367){\usebox{\plotpoint}}
\put(601,366){\usebox{\plotpoint}}
\put(603,365){\usebox{\plotpoint}}
\put(605,364){\usebox{\plotpoint}}
\put(606,363){\usebox{\plotpoint}}
\put(609,362){\usebox{\plotpoint}}
\put(612,361){\usebox{\plotpoint}}
\put(614,360){\usebox{\plotpoint}}
\put(617,359){\usebox{\plotpoint}}
\put(619,358){\usebox{\plotpoint}}
\put(622,357){\usebox{\plotpoint}}
\put(624,356){\usebox{\plotpoint}}
\put(627,355){\usebox{\plotpoint}}
\put(629,354){\usebox{\plotpoint}}
\put(631,353){\usebox{\plotpoint}}
\put(633,352){\usebox{\plotpoint}}
\put(635,351){\usebox{\plotpoint}}
\put(637,350){\usebox{\plotpoint}}
\put(639,349){\usebox{\plotpoint}}
\put(641,348){\usebox{\plotpoint}}
\put(643,347){\usebox{\plotpoint}}
\put(646,346){\usebox{\plotpoint}}
\put(648,345){\usebox{\plotpoint}}
\put(651,344){\usebox{\plotpoint}}
\put(654,343){\usebox{\plotpoint}}
\put(657,342){\usebox{\plotpoint}}
\put(660,341){\usebox{\plotpoint}}
\put(663,340){\usebox{\plotpoint}}
\put(666,339){\usebox{\plotpoint}}
\put(668,338){\usebox{\plotpoint}}
\put(670,337){\usebox{\plotpoint}}
\put(672,336){\usebox{\plotpoint}}
\put(675,335){\usebox{\plotpoint}}
\put(677,334){\usebox{\plotpoint}}
\put(680,333){\usebox{\plotpoint}}
\put(683,332){\usebox{\plotpoint}}
\put(686,331){\usebox{\plotpoint}}
\put(689,330){\usebox{\plotpoint}}
\put(692,329){\usebox{\plotpoint}}
\put(695,328){\usebox{\plotpoint}}
\put(697,327){\usebox{\plotpoint}}
\put(700,326){\usebox{\plotpoint}}
\put(703,325){\usebox{\plotpoint}}
\put(706,324){\usebox{\plotpoint}}
\put(709,323){\usebox{\plotpoint}}
\put(712,322){\usebox{\plotpoint}}
\put(715,321){\usebox{\plotpoint}}
\put(718,320){\usebox{\plotpoint}}
\put(721,319){\usebox{\plotpoint}}
\put(724,318){\usebox{\plotpoint}}
\put(728,317){\usebox{\plotpoint}}
\put(731,316){\usebox{\plotpoint}}
\put(734,315){\usebox{\plotpoint}}
\put(737,314){\usebox{\plotpoint}}
\put(740,313){\usebox{\plotpoint}}
\put(742,312){\usebox{\plotpoint}}
\put(745,311){\usebox{\plotpoint}}
\put(748,310){\usebox{\plotpoint}}
\put(751,309){\usebox{\plotpoint}}
\put(754,308){\usebox{\plotpoint}}
\put(757,307){\usebox{\plotpoint}}
\put(760,306){\usebox{\plotpoint}}
\put(763,305){\usebox{\plotpoint}}
\put(767,304){\usebox{\plotpoint}}
\put(770,303){\usebox{\plotpoint}}
\put(773,302){\usebox{\plotpoint}}
\put(777,301){\usebox{\plotpoint}}
\put(780,300){\usebox{\plotpoint}}
\put(783,299){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(789,298){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(794,297){\usebox{\plotpoint}}
\put(797,296){\usebox{\plotpoint}}
\put(800,295){\usebox{\plotpoint}}
\put(803,294){\usebox{\plotpoint}}
\put(806,293){\usebox{\plotpoint}}
\put(810,292){\usebox{\plotpoint}}
\put(814,291){\usebox{\plotpoint}}
\put(817,290){\usebox{\plotpoint}}
\put(820,289){\usebox{\plotpoint}}
\put(823,288){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(827,287){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(832,286){\usebox{\plotpoint}}
\put(835,285){\usebox{\plotpoint}}
\put(839,284){\usebox{\plotpoint}}
\put(843,283){\usebox{\plotpoint}}
\put(846,282){\usebox{\plotpoint}}
\put(849,281){\usebox{\plotpoint}}
\put(852,280){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(857,279){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(862,278){\usebox{\plotpoint}}
\put(865,277){\usebox{\plotpoint}}
\put(868,276){\usebox{\plotpoint}}
\put(871,275){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(877,274){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(882,273){\usebox{\plotpoint}}
\put(885,272){\usebox{\plotpoint}}
\put(888,271){\usebox{\plotpoint}}
\put(891,270){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(897,269){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(902,268){\usebox{\plotpoint}}
\put(905,267){\usebox{\plotpoint}}
\put(908,266){\usebox{\plotpoint}}
\put(911,265){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(916,264){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(921,263){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(926,262){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(931,261){\usebox{\plotpoint}}
\put(934,260){\usebox{\plotpoint}}
\put(937,259){\usebox{\plotpoint}}
\put(940,258){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(945,257){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(951,256){\usebox{\plotpoint}}
\put(954,255){\usebox{\plotpoint}}
\put(957,254){\usebox{\plotpoint}}
\put(960,253){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(965,252){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(970,251){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(975,250){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(980,249){\usebox{\plotpoint}}
\put(983,248){\usebox{\plotpoint}}
\put(986,247){\usebox{\plotpoint}}
\put(989,246){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(994,245){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1000,244){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1004,243){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1009,242){\usebox{\plotpoint}}
\put(1012,241){\usebox{\plotpoint}}
\put(1015,240){\usebox{\plotpoint}}
\put(1018,239){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(1024,238){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1029,237){\usebox{\plotpoint}}
\put(1032,236){\usebox{\plotpoint}}
\put(1035,235){\usebox{\plotpoint}}
\put(1039,234){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1043,233){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1048,232){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1053,231){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1059,230){\usebox{\plotpoint}}
\put(1062,229){\usebox{\plotpoint}}
\put(1065,228){\usebox{\plotpoint}}
\put(1068,227){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1073,226){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1079,225){\usebox{\plotpoint}}
\put(1082,224){\usebox{\plotpoint}}
\put(1085,223){\usebox{\plotpoint}}
\put(1088,222){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1092,221){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1097,220){\usebox{\plotpoint}}
\put(1100,219){\usebox{\plotpoint}}
\put(1104,218){\usebox{\plotpoint}}
\put(1107,217){\usebox{\plotpoint}}
\put(1111,216){\usebox{\plotpoint}}
\put(1114,215){\usebox{\plotpoint}}
\put(1117,214){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1122,213){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1127,212){\usebox{\plotpoint}}
\put(1130,211){\usebox{\plotpoint}}
\put(1133,210){\usebox{\plotpoint}}
\put(1137,209){\usebox{\plotpoint}}
\put(1140,208){\usebox{\plotpoint}}
\put(1143,207){\usebox{\plotpoint}}
\put(1147,206){\usebox{\plotpoint}}
\put(1150,205){\usebox{\plotpoint}}
\put(1153,204){\usebox{\plotpoint}}
\put(1156,203){\usebox{\plotpoint}}
\put(1159,202){\usebox{\plotpoint}}
\put(1162,201){\usebox{\plotpoint}}
\put(1166,200){\usebox{\plotpoint}}
\put(1169,199){\usebox{\plotpoint}}
\put(1172,198){\usebox{\plotpoint}}
\put(1176,197){\usebox{\plotpoint}}
\put(1178,196){\usebox{\plotpoint}}
\put(1181,195){\usebox{\plotpoint}}
\put(1183,194){\usebox{\plotpoint}}
\put(1186,193){\usebox{\plotpoint}}
\put(1188,192){\usebox{\plotpoint}}
\put(1191,191){\usebox{\plotpoint}}
\put(1193,190){\usebox{\plotpoint}}
\put(1196,189){\usebox{\plotpoint}}
\put(1198,188){\usebox{\plotpoint}}
\put(1200,187){\usebox{\plotpoint}}
\put(1202,186){\usebox{\plotpoint}}
\put(1205,185){\usebox{\plotpoint}}
\put(1207,184){\usebox{\plotpoint}}
\put(1209,183){\usebox{\plotpoint}}
\put(1211,182){\usebox{\plotpoint}}
\put(1213,181){\usebox{\plotpoint}}
\put(1215,180){\usebox{\plotpoint}}
\put(1217,179){\usebox{\plotpoint}}
\put(1218,178){\usebox{\plotpoint}}
\put(1219,177){\usebox{\plotpoint}}
\put(1221,176){\usebox{\plotpoint}}
\put(1222,175){\usebox{\plotpoint}}
\put(1223,174){\usebox{\plotpoint}}
\put(1225,171){\usebox{\plotpoint}}
\put(1226,169){\usebox{\plotpoint}}
\put(1227,167){\usebox{\plotpoint}}
\put(1228,166){\usebox{\plotpoint}}
\put(1229,164){\usebox{\plotpoint}}
\put(1230,162){\usebox{\plotpoint}}
\put(1231,161){\usebox{\plotpoint}}
\put(1232,159){\usebox{\plotpoint}}
\put(1233,158){\usebox{\plotpoint}}
\end{picture}


==> eny.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
%cf\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{1}}
\put(1416,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{2}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{3}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{4}}
\put(1416,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{5}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{6}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{7}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(498,113){\makebox(0,0){0.2}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(733,113){\makebox(0,0){0.4}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(967,113){\makebox(0,0){0.6}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(1202,113){\makebox(0,0){0.8}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(1436,113){\makebox(0,0){1}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\hspace{-0cm}\Large $\displaystyle{{\rm d}n\over{\rm d}x}$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(800,722){\makebox(0,0)[r]{$P_l=+1\qquad P_b=+.9$}}
\put(830,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,249){\usebox{\plotpoint}}
\put(264,249){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(284,250){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(303,251){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(333,252){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(362,253){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(381,254){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(401,255){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(430,256){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(450,257){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(470,258){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(500,259){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(519,260){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(538,261){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(558,262){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(578,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(598,264){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(617,265){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(637,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(657,267){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(675,268){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(695,269){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(706,270){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(725,271){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(745,272){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(764,273){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(784,274){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(794,275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(814,276){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(832,277){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(852,278){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(862,279){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(882,280){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(902,281){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(921,282){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(940,283){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(970,284){\rule[-0.175pt]{9.395pt}{0.350pt}}
\put(1009,285){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(1039,284){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1068,283){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1088,282){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1097,281){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1102,280){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1108,279){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1117,278){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1122,277){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1127,276){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1130,275){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1133,274){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1137,273){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1140,272){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1143,271){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1147,270){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1150,269){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1153,268){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1156,267){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1158,266){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1161,265){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1163,264){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1166,263){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1167,262){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1169,261){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1170,260){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1172,259){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1174,258){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1175,257){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1178,256){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1180,255){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1182,254){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1184,253){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1186,252){\usebox{\plotpoint}}
\put(1187,251){\usebox{\plotpoint}}
\put(1188,250){\usebox{\plotpoint}}
\put(1190,249){\usebox{\plotpoint}}
\put(1191,248){\usebox{\plotpoint}}
\put(1193,247){\usebox{\plotpoint}}
\put(1194,246){\usebox{\plotpoint}}
\put(1196,245){\usebox{\plotpoint}}
\put(1197,244){\usebox{\plotpoint}}
\put(1198,243){\usebox{\plotpoint}}
\put(1199,242){\usebox{\plotpoint}}
\put(1200,241){\usebox{\plotpoint}}
\put(1201,240){\usebox{\plotpoint}}
\put(1202,239){\usebox{\plotpoint}}
\put(1203,238){\usebox{\plotpoint}}
\put(1204,237){\usebox{\plotpoint}}
\put(1205,236){\usebox{\plotpoint}}
\put(1206,235){\usebox{\plotpoint}}
\put(1207,234){\usebox{\plotpoint}}
\put(1208,233){\usebox{\plotpoint}}
\put(1209,232){\usebox{\plotpoint}}
\put(1210,231){\usebox{\plotpoint}}
\put(1211,230){\usebox{\plotpoint}}
\put(1212,229){\usebox{\plotpoint}}
\put(1213,228){\usebox{\plotpoint}}
\put(1214,227){\usebox{\plotpoint}}
\put(1215,226){\usebox{\plotpoint}}
\put(1216,224){\usebox{\plotpoint}}
\put(1217,223){\usebox{\plotpoint}}
\put(1218,222){\usebox{\plotpoint}}
\put(1219,220){\usebox{\plotpoint}}
\put(1220,219){\usebox{\plotpoint}}
\put(1221,218){\usebox{\plotpoint}}
\put(1222,216){\usebox{\plotpoint}}
\put(1223,215){\usebox{\plotpoint}}
\put(1224,214){\usebox{\plotpoint}}
\put(1225,212){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1226,210){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1227,208){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1228,207){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1229,205){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1230,203){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1231,202){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1232,200){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1233,199){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1234,158){\rule[-0.175pt]{0.350pt}{9.877pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
%\put(800,652){\makebox(0,0)[r]{$P_l=+1\qquad P_b=~~~.0$}}
\put(800,652){\makebox(0,0)[r]{$P_b=\;\:.0$}}
\put(830,652){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(264,256){\usebox{\plotpoint}}
\put(264,256){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(273,255){\rule[-0.350pt]{7.227pt}{0.700pt}}
\put(303,254){\rule[-0.350pt]{7.227pt}{0.700pt}}
\put(333,253){\rule[-0.350pt]{6.986pt}{0.700pt}}
\put(362,252){\rule[-0.350pt]{9.395pt}{0.700pt}}
\put(401,251){\rule[-0.350pt]{6.986pt}{0.700pt}}
\put(430,250){\rule[-0.350pt]{9.636pt}{0.700pt}}
\put(470,249){\rule[-0.350pt]{7.227pt}{0.700pt}}
\put(500,248){\rule[-0.350pt]{11.804pt}{0.700pt}}
\put(549,247){\rule[-0.350pt]{11.804pt}{0.700pt}}
\put(598,246){\rule[-0.350pt]{21.199pt}{0.700pt}}
\put(686,245){\rule[-0.350pt]{14.213pt}{0.700pt}}
\put(745,246){\rule[-0.350pt]{16.622pt}{0.700pt}}
\put(814,247){\rule[-0.350pt]{6.986pt}{0.700pt}}
\put(843,248){\rule[-0.350pt]{4.577pt}{0.700pt}}
\put(862,249){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(882,250){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(902,251){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(911,252){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(921,253){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(931,254){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(940,255){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(951,256){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(960,257){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(970,258){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(975,259){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(980,260){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(989,261){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(994,262){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(1000,263){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1004,264){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1009,265){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1014,266){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1019,267){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1024,268){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1029,269){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(1032,270){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(1035,271){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(1039,272){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1043,273){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1048,274){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(1051,275){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(1055,276){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(1058,277){\usebox{\plotpoint}}
\put(1061,278){\usebox{\plotpoint}}
\put(1063,279){\usebox{\plotpoint}}
\put(1065,280){\usebox{\plotpoint}}
\put(1068,281){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(1071,282){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(1075,283){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(1078,284){\usebox{\plotpoint}}
\put(1081,285){\usebox{\plotpoint}}
\put(1083,286){\usebox{\plotpoint}}
\put(1085,287){\usebox{\plotpoint}}
\put(1088,288){\usebox{\plotpoint}}
\put(1090,289){\usebox{\plotpoint}}
\put(1092,290){\usebox{\plotpoint}}
\put(1094,291){\usebox{\plotpoint}}
\put(1097,292){\usebox{\plotpoint}}
\put(1099,293){\usebox{\plotpoint}}
\put(1101,294){\usebox{\plotpoint}}
\put(1103,295){\usebox{\plotpoint}}
\put(1105,296){\usebox{\plotpoint}}
\put(1107,297){\usebox{\plotpoint}}
\put(1109,298){\usebox{\plotpoint}}
\put(1111,299){\usebox{\plotpoint}}
\put(1112,300){\usebox{\plotpoint}}
\put(1114,301){\usebox{\plotpoint}}
\put(1115,302){\usebox{\plotpoint}}
\put(1117,303){\usebox{\plotpoint}}
\put(1118,304){\usebox{\plotpoint}}
\put(1120,305){\usebox{\plotpoint}}
\put(1121,306){\usebox{\plotpoint}}
\put(1123,307){\usebox{\plotpoint}}
\put(1125,308){\usebox{\plotpoint}}
\put(1126,309){\usebox{\plotpoint}}
\put(1128,310){\usebox{\plotpoint}}
\put(1130,311){\usebox{\plotpoint}}
\put(1131,312){\usebox{\plotpoint}}
\put(1133,313){\usebox{\plotpoint}}
\put(1135,314){\usebox{\plotpoint}}
\put(1136,315){\usebox{\plotpoint}}
\put(1138,316){\usebox{\plotpoint}}
\put(1139,317){\usebox{\plotpoint}}
\put(1141,318){\usebox{\plotpoint}}
\put(1142,319){\usebox{\plotpoint}}
\put(1144,320){\usebox{\plotpoint}}
\put(1145,321){\usebox{\plotpoint}}
\put(1147,322){\usebox{\plotpoint}}
\put(1148,323){\usebox{\plotpoint}}
\put(1149,324){\usebox{\plotpoint}}
\put(1150,325){\usebox{\plotpoint}}
\put(1151,326){\usebox{\plotpoint}}
\put(1152,327){\usebox{\plotpoint}}
\put(1153,328){\usebox{\plotpoint}}
\put(1154,329){\usebox{\plotpoint}}
\put(1155,330){\usebox{\plotpoint}}
\put(1156,331){\usebox{\plotpoint}}
\put(1157,332){\usebox{\plotpoint}}
\put(1158,333){\usebox{\plotpoint}}
\put(1159,334){\usebox{\plotpoint}}
\put(1160,335){\usebox{\plotpoint}}
\put(1161,336){\usebox{\plotpoint}}
\put(1162,337){\usebox{\plotpoint}}
\put(1163,338){\usebox{\plotpoint}}
\put(1164,339){\usebox{\plotpoint}}
\put(1165,340){\usebox{\plotpoint}}
\put(1167,341){\usebox{\plotpoint}}
\put(1168,342){\usebox{\plotpoint}}
\put(1169,343){\usebox{\plotpoint}}
\put(1170,344){\usebox{\plotpoint}}
\put(1171,345){\usebox{\plotpoint}}
\put(1172,346){\usebox{\plotpoint}}
\put(1173,347){\usebox{\plotpoint}}
\put(1174,348){\usebox{\plotpoint}}
\put(1175,349){\usebox{\plotpoint}}
\put(1176,350){\usebox{\plotpoint}}
\put(1177,351){\usebox{\plotpoint}}
\put(1178,352){\usebox{\plotpoint}}
\put(1179,353){\usebox{\plotpoint}}
\put(1180,354){\usebox{\plotpoint}}
\put(1181,356){\usebox{\plotpoint}}
\put(1182,357){\usebox{\plotpoint}}
\put(1183,358){\usebox{\plotpoint}}
\put(1184,359){\usebox{\plotpoint}}
\put(1185,360){\usebox{\plotpoint}}
\put(1186,362){\usebox{\plotpoint}}
\put(1187,363){\usebox{\plotpoint}}
\put(1188,364){\usebox{\plotpoint}}
\put(1189,365){\usebox{\plotpoint}}
\put(1190,367){\usebox{\plotpoint}}
\put(1191,368){\usebox{\plotpoint}}
\put(1192,369){\usebox{\plotpoint}}
\put(1193,371){\usebox{\plotpoint}}
\put(1194,372){\usebox{\plotpoint}}
\put(1195,373){\usebox{\plotpoint}}
\put(1196,374){\usebox{\plotpoint}}
\put(1197,376){\usebox{\plotpoint}}
\put(1198,378){\usebox{\plotpoint}}
\put(1199,379){\usebox{\plotpoint}}
\put(1200,381){\usebox{\plotpoint}}
\put(1201,383){\usebox{\plotpoint}}
\put(1202,384){\usebox{\plotpoint}}
\put(1203,386){\usebox{\plotpoint}}
\put(1204,388){\usebox{\plotpoint}}
\put(1205,389){\usebox{\plotpoint}}
\put(1206,391){\usebox{\plotpoint}}
\put(1207,393){\usebox{\plotpoint}}
\put(1208,394){\usebox{\plotpoint}}
\put(1209,396){\usebox{\plotpoint}}
\put(1210,398){\usebox{\plotpoint}}
\put(1211,399){\usebox{\plotpoint}}
\put(1212,401){\usebox{\plotpoint}}
\put(1213,403){\usebox{\plotpoint}}
\put(1214,404){\usebox{\plotpoint}}
\put(1215,406){\usebox{\plotpoint}}
\put(1216,407){\usebox{\plotpoint}}
\put(1217,410){\usebox{\plotpoint}}
\put(1218,412){\usebox{\plotpoint}}
\put(1219,414){\usebox{\plotpoint}}
\put(1220,416){\usebox{\plotpoint}}
\put(1221,419){\usebox{\plotpoint}}
\put(1222,421){\usebox{\plotpoint}}
\put(1223,423){\usebox{\plotpoint}}
\put(1224,425){\usebox{\plotpoint}}
\put(1225,428){\usebox{\plotpoint}}
\put(1226,430){\usebox{\plotpoint}}
\put(1227,433){\usebox{\plotpoint}}
\put(1228,435){\usebox{\plotpoint}}
\put(1229,438){\usebox{\plotpoint}}
\put(1230,440){\usebox{\plotpoint}}
\put(1231,443){\usebox{\plotpoint}}
\put(1232,445){\usebox{\plotpoint}}
\put(1233,448){\usebox{\plotpoint}}
\put(1234,450){\usebox{\plotpoint}}
\put(1234,158){\rule[-0.350pt]{0.700pt}{70.584pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
%\put(800,582){\makebox(0,0)[r]{$P_l=+1\qquad P_b=-.9$}}
\put(800,582){\makebox(0,0)[r]{$P_b=-.9$}}
\put(830,582){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(264,263){\usebox{\plotpoint}}
\put(264,263){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(273,262){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(284,261){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(293,260){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(303,259){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(313,258){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(318,257){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(323,256){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(333,255){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(343,254){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(352,253){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(362,252){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(372,251){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(381,250){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(386,249){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(392,248){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(401,247){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(412,246){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(421,245){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(430,244){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(441,243){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(450,242){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(460,241){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(470,240){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(480,239){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(489,238){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(494,237){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(500,236){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(509,235){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(519,234){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(529,233){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(538,232){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(549,231){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(558,230){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(568,229){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(578,228){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(587,227){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(598,226){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(607,225){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(627,224){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(637,223){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(646,222){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(657,221){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(666,220){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(686,219){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(695,218){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(706,217){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(725,216){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(745,215){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(764,214){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(794,213){\rule[-0.500pt]{13.972pt}{1.000pt}}
\put(852,214){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(882,215){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(892,216){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(902,217){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(911,218){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(921,219){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(926,220){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(931,221){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(940,222){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(945,223){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(951,224){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(955,225){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(960,226){\usebox{\plotpoint}}
\put(963,227){\usebox{\plotpoint}}
\put(966,228){\usebox{\plotpoint}}
\put(969,229){\usebox{\plotpoint}}
\put(973,230){\usebox{\plotpoint}}
\put(976,231){\usebox{\plotpoint}}
\put(979,232){\usebox{\plotpoint}}
\put(983,233){\usebox{\plotpoint}}
\put(986,234){\usebox{\plotpoint}}
\put(989,235){\usebox{\plotpoint}}
\put(992,236){\usebox{\plotpoint}}
\put(996,237){\usebox{\plotpoint}}
\put(1000,238){\usebox{\plotpoint}}
\put(1002,239){\usebox{\plotpoint}}
\put(1004,240){\usebox{\plotpoint}}
\put(1006,241){\usebox{\plotpoint}}
\put(1009,242){\usebox{\plotpoint}}
\put(1011,243){\usebox{\plotpoint}}
\put(1014,244){\usebox{\plotpoint}}
\put(1016,245){\usebox{\plotpoint}}
\put(1019,246){\usebox{\plotpoint}}
\put(1021,247){\usebox{\plotpoint}}
\put(1023,248){\usebox{\plotpoint}}
\put(1025,249){\usebox{\plotpoint}}
\put(1027,250){\usebox{\plotpoint}}
\put(1029,251){\usebox{\plotpoint}}
\put(1030,252){\usebox{\plotpoint}}
\put(1032,253){\usebox{\plotpoint}}
\put(1033,254){\usebox{\plotpoint}}
\put(1035,255){\usebox{\plotpoint}}
\put(1037,256){\usebox{\plotpoint}}
\put(1038,257){\usebox{\plotpoint}}
\put(1040,258){\usebox{\plotpoint}}
\put(1042,259){\usebox{\plotpoint}}
\put(1043,260){\usebox{\plotpoint}}
\put(1045,261){\usebox{\plotpoint}}
\put(1046,262){\usebox{\plotpoint}}
\put(1048,263){\usebox{\plotpoint}}
\put(1049,264){\usebox{\plotpoint}}
\put(1051,265){\usebox{\plotpoint}}
\put(1052,266){\usebox{\plotpoint}}
\put(1054,267){\usebox{\plotpoint}}
\put(1055,268){\usebox{\plotpoint}}
\put(1057,269){\usebox{\plotpoint}}
\put(1058,270){\usebox{\plotpoint}}
\put(1060,271){\usebox{\plotpoint}}
\put(1061,272){\usebox{\plotpoint}}
\put(1062,273){\usebox{\plotpoint}}
\put(1064,274){\usebox{\plotpoint}}
\put(1065,275){\usebox{\plotpoint}}
\put(1066,276){\usebox{\plotpoint}}
\put(1068,277){\usebox{\plotpoint}}
\put(1069,278){\usebox{\plotpoint}}
\put(1070,279){\usebox{\plotpoint}}
\put(1071,280){\usebox{\plotpoint}}
\put(1072,281){\usebox{\plotpoint}}
\put(1074,282){\usebox{\plotpoint}}
\put(1075,283){\usebox{\plotpoint}}
\put(1076,284){\usebox{\plotpoint}}
\put(1077,285){\usebox{\plotpoint}}
\put(1078,286){\usebox{\plotpoint}}
\put(1080,287){\usebox{\plotpoint}}
\put(1081,288){\usebox{\plotpoint}}
\put(1082,289){\usebox{\plotpoint}}
\put(1083,290){\usebox{\plotpoint}}
\put(1084,291){\usebox{\plotpoint}}
\put(1085,292){\usebox{\plotpoint}}
\put(1086,293){\usebox{\plotpoint}}
\put(1087,294){\usebox{\plotpoint}}
\put(1088,295){\usebox{\plotpoint}}
\put(1089,296){\usebox{\plotpoint}}
\put(1090,297){\usebox{\plotpoint}}
\put(1091,298){\usebox{\plotpoint}}
\put(1092,299){\usebox{\plotpoint}}
\put(1093,301){\usebox{\plotpoint}}
\put(1094,302){\usebox{\plotpoint}}
\put(1095,303){\usebox{\plotpoint}}
\put(1096,304){\usebox{\plotpoint}}
\put(1097,306){\usebox{\plotpoint}}
\put(1098,307){\usebox{\plotpoint}}
\put(1099,308){\usebox{\plotpoint}}
\put(1100,309){\usebox{\plotpoint}}
\put(1101,310){\usebox{\plotpoint}}
\put(1102,311){\usebox{\plotpoint}}
\put(1103,312){\usebox{\plotpoint}}
\put(1104,313){\usebox{\plotpoint}}
\put(1105,314){\usebox{\plotpoint}}
\put(1106,315){\usebox{\plotpoint}}
\put(1107,316){\usebox{\plotpoint}}
\put(1108,318){\usebox{\plotpoint}}
\put(1109,319){\usebox{\plotpoint}}
\put(1110,321){\usebox{\plotpoint}}
\put(1111,322){\usebox{\plotpoint}}
\put(1112,324){\usebox{\plotpoint}}
\put(1113,325){\usebox{\plotpoint}}
\put(1114,327){\usebox{\plotpoint}}
\put(1115,328){\usebox{\plotpoint}}
\put(1116,330){\usebox{\plotpoint}}
\put(1117,331){\usebox{\plotpoint}}
\put(1118,333){\usebox{\plotpoint}}
\put(1119,335){\usebox{\plotpoint}}
\put(1120,336){\usebox{\plotpoint}}
\put(1121,338){\usebox{\plotpoint}}
\put(1122,339){\usebox{\plotpoint}}
\put(1123,341){\usebox{\plotpoint}}
\put(1124,342){\usebox{\plotpoint}}
\put(1125,344){\usebox{\plotpoint}}
\put(1126,345){\usebox{\plotpoint}}
\put(1127,347){\usebox{\plotpoint}}
\put(1128,348){\usebox{\plotpoint}}
\put(1129,350){\usebox{\plotpoint}}
\put(1130,352){\usebox{\plotpoint}}
\put(1131,353){\usebox{\plotpoint}}
\put(1132,355){\usebox{\plotpoint}}
\put(1133,357){\usebox{\plotpoint}}
\put(1134,358){\usebox{\plotpoint}}
\put(1135,360){\usebox{\plotpoint}}
\put(1136,362){\usebox{\plotpoint}}
\put(1137,364){\usebox{\plotpoint}}
\put(1138,365){\usebox{\plotpoint}}
\put(1139,367){\usebox{\plotpoint}}
\put(1140,369){\usebox{\plotpoint}}
\put(1141,371){\usebox{\plotpoint}}
\put(1142,373){\usebox{\plotpoint}}
\put(1143,375){\usebox{\plotpoint}}
\put(1144,377){\usebox{\plotpoint}}
\put(1145,379){\usebox{\plotpoint}}
\put(1146,381){\usebox{\plotpoint}}
\put(1147,382){\usebox{\plotpoint}}
\put(1148,385){\usebox{\plotpoint}}
\put(1149,387){\usebox{\plotpoint}}
\put(1150,390){\usebox{\plotpoint}}
\put(1151,392){\usebox{\plotpoint}}
\put(1152,395){\usebox{\plotpoint}}
\put(1153,397){\usebox{\plotpoint}}
\put(1154,400){\usebox{\plotpoint}}
\put(1155,402){\usebox{\plotpoint}}
\put(1156,405){\usebox{\plotpoint}}
\put(1157,407){\usebox{\plotpoint}}
\put(1158,410){\usebox{\plotpoint}}
\put(1159,412){\usebox{\plotpoint}}
\put(1160,415){\usebox{\plotpoint}}
\put(1161,417){\usebox{\plotpoint}}
\put(1162,420){\usebox{\plotpoint}}
\put(1163,422){\usebox{\plotpoint}}
\put(1164,425){\usebox{\plotpoint}}
\put(1165,427){\usebox{\plotpoint}}
\put(1166,430){\usebox{\plotpoint}}
\put(1167,432){\usebox{\plotpoint}}
\put(1168,435){\usebox{\plotpoint}}
\put(1169,438){\usebox{\plotpoint}}
\put(1170,441){\usebox{\plotpoint}}
\put(1171,443){\usebox{\plotpoint}}
\put(1172,446){\usebox{\plotpoint}}
\put(1173,449){\usebox{\plotpoint}}
\put(1174,452){\usebox{\plotpoint}}
\put(1175,455){\usebox{\plotpoint}}
\put(1176,457){\usebox{\plotpoint}}
\put(1177,461){\usebox{\plotpoint}}
\put(1178,464){\usebox{\plotpoint}}
\put(1179,467){\usebox{\plotpoint}}
\put(1180,470){\usebox{\plotpoint}}
\put(1181,474){\usebox{\plotpoint}}
\put(1182,477){\usebox{\plotpoint}}
\put(1183,480){\usebox{\plotpoint}}
\put(1184,483){\usebox{\plotpoint}}
\put(1185,486){\usebox{\plotpoint}}
\put(1186,490){\usebox{\plotpoint}}
\put(1187,493){\usebox{\plotpoint}}
\put(1188,497){\usebox{\plotpoint}}
\put(1189,501){\usebox{\plotpoint}}
\put(1190,504){\usebox{\plotpoint}}
\put(1191,508){\usebox{\plotpoint}}
\put(1192,512){\usebox{\plotpoint}}
\put(1193,515){\usebox{\plotpoint}}
\put(1194,519){\usebox{\plotpoint}}
\put(1195,523){\usebox{\plotpoint}}
\put(1196,527){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1197,531){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1198,536){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1199,541){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1200,545){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1201,550){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1202,555){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1203,559){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1204,564){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(1205,569){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1206,573){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1207,577){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1208,582){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1209,586){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1210,591){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1211,595){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1212,600){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1213,604){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1214,609){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1215,613){\rule[-0.500pt]{1.000pt}{1.073pt}}
\put(1216,617){\rule[-0.500pt]{1.000pt}{1.553pt}}
\put(1217,624){\rule[-0.500pt]{1.000pt}{1.552pt}}
\put(1218,630){\rule[-0.500pt]{1.000pt}{1.552pt}}
\put(1219,637){\rule[-0.500pt]{1.000pt}{1.552pt}}
\put(1220,643){\rule[-0.500pt]{1.000pt}{1.552pt}}
\put(1221,650){\rule[-0.500pt]{1.000pt}{1.552pt}}
\put(1222,656){\rule[-0.500pt]{1.000pt}{1.552pt}}
\put(1223,663){\rule[-0.500pt]{1.000pt}{1.552pt}}
\put(1224,669){\rule[-0.500pt]{1.000pt}{1.552pt}}
\put(1225,676){\rule[-0.500pt]{1.000pt}{1.793pt}}
\put(1226,683){\rule[-0.500pt]{1.000pt}{1.793pt}}
\put(1227,690){\rule[-0.500pt]{1.000pt}{1.793pt}}
\put(1228,698){\rule[-0.500pt]{1.000pt}{1.793pt}}
\put(1229,705){\rule[-0.500pt]{1.000pt}{1.793pt}}
\put(1230,713){\rule[-0.500pt]{1.000pt}{1.793pt}}
\put(1231,720){\rule[-0.500pt]{1.000pt}{1.793pt}}
\put(1232,728){\rule[-0.500pt]{1.000pt}{1.793pt}}
\put(1233,735){\rule[-0.500pt]{1.000pt}{1.793pt}}
\put(1234,158){\rule[-0.500pt]{1.000pt}{140.926pt}}
\end{picture}


==> feyn.tex <==
{\unitlength.5mm\SetScale{1.4185}

\begin{picture}(70,40)(-30,16)
\Text(-4,32)[rc]{$e^-$}
\Text(-4,00)[rc]{$\gamma$}
\ArrowLine(00,32)(16,16)
\ArrowLine(16,16)(32,16)
\ArrowLine(32,16)(48,32)
\DashLine(32,16)(48,00){1}
\Photon(00,00)(16,16){1}{4}
\Text(52,32)[lc]{$q$}
\Text(52,00)[lc]{$LQ$}
\end{picture}
\qquad
\begin{picture}(70,40)(-30,16)
\Text(-4,32)[rc]{$e^-$}
\Text(-4,00)[rc]{$\gamma$}
\ArrowLine(00,32)(24,32)
\ArrowLine(24,32)(48,32)
\DashLine(24,32)(24,00){1}
\DashLine(24,00)(48,00){1}
\Photon(00,00)(24,00){1}{4}
\Text(52,32)[lc]{$q$}
\Text(52,00)[lc]{$LQ$}
\end{picture}
\qquad
\begin{picture}(70,40)(-30,16)
\Text(-4,32)[rc]{$e^-$}
\Text(-4,00)[rc]{$\gamma$}
\ArrowLine(00,32)(24,32)
\ArrowLine(24,32)(24,00)
\ArrowLine(24,00)(48,00)
\DashLine(24,32)(48,32){1}
\Photon(00,00)(24,00){1}{4}
\Text(52,32)[lc]{$LQ$}
\Text(52,00)[lc]{$q$}
\end{picture}

\bigskip\bigskip

\begin{picture}(70,40)(-30,16)
\Text(-4,32)[rc]{$e^-$}
\Text(-4,00)[rc]{$\gamma$}
\ArrowLine(00,32)(16,16)
\ArrowLine(16,16)(32,16)
\ArrowLine(48,32)(32,16)
\DashLine(32,16)(48,00){1}
\Photon(00,00)(16,16){1}{4}
\Text(52,32)[lc]{$\bar q$}
\Text(52,00)[lc]{$LQ$}
\end{picture}
\qquad
\begin{picture}(70,40)(-30,16)
\Text(-4,32)[rc]{$e^-$}
\Text(-4,00)[rc]{$\gamma$}
\ArrowLine(00,32)(24,32)
\ArrowLine(48,32)(24,32)
\DashLine(24,32)(24,00){1}
\DashLine(24,00)(48,00){1}
\Photon(00,00)(24,00){1}{4}
\Text(52,32)[lc]{$\bar q$}
\Text(52,00)[lc]{$LQ$}
\end{picture}
\qquad
\begin{picture}(70,40)(-30,16)
\Text(-4,32)[rc]{$e^-$}
\Text(-4,00)[rc]{$\gamma$}
\ArrowLine(00,32)(24,32)
\ArrowLine(24,00)(24,32)
\ArrowLine(48,00)(24,00)
\DashLine(24,32)(48,32){1}
\Photon(00,00)(24,00){1}{4}
\Text(52,32)[lc]{$LQ$}
\Text(52,00)[lc]{$\bar q$}
\end{picture}

\bigskip\bigskip

}



==> lim.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,374){\makebox(0,0)[r]{0.02}}
\put(1416,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,590){\makebox(0,0)[r]{0.04}}
\put(1416,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,805){\makebox(0,0)[r]{0.06}}
\put(1416,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1021){\makebox(0,0)[r]{0.08}}
\put(1416,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{0.1}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){500}}
\put(557,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1000}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){1500}}
\put(1143,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2000}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\hspace{-0.5cm}\large $\displaystyle{\lambda \over e}$}}}
\put(850,68){\makebox(0,0){\vspace{-1cm}\large $m$ [GeV]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(530,1172){\rule[-0.500pt]{1.000pt}{15.658pt}}
\put(529,730){\rule[-0.500pt]{1.000pt}{106.478pt}}
\put(528,579){\rule[-0.500pt]{1.000pt}{36.376pt}}
\put(527,503){\rule[-0.500pt]{1.000pt}{18.308pt}}
\put(526,460){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(525,428){\rule[-0.500pt]{1.000pt}{7.709pt}}
\put(524,406){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(523,389){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(522,374){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(521,363){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(520,355){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(519,346){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(518,338){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(517,332){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(516,329){\usebox{\plotpoint}}
\put(515,324){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(514,321){\usebox{\plotpoint}}
\put(513,321){\usebox{\plotpoint}}
\put(513,317){\usebox{\plotpoint}}
\put(512,314){\usebox{\plotpoint}}
\put(511,312){\usebox{\plotpoint}}
\put(510,312){\usebox{\plotpoint}}
\put(510,309){\usebox{\plotpoint}}
\put(509,309){\usebox{\plotpoint}}
\put(509,306){\usebox{\plotpoint}}
\put(508,305){\usebox{\plotpoint}}
\put(507,305){\usebox{\plotpoint}}
\put(507,303){\usebox{\plotpoint}}
\put(506,303){\usebox{\plotpoint}}
\put(505,302){\usebox{\plotpoint}}
\put(505,300){\usebox{\plotpoint}}
\put(504,300){\usebox{\plotpoint}}
\put(504,298){\usebox{\plotpoint}}
\put(503,298){\usebox{\plotpoint}}
\put(502,297){\usebox{\plotpoint}}
\put(501,296){\usebox{\plotpoint}}
\put(501,294){\usebox{\plotpoint}}
\put(500,294){\usebox{\plotpoint}}
\put(500,293){\usebox{\plotpoint}}
\put(498,293){\usebox{\plotpoint}}
\put(497,292){\usebox{\plotpoint}}
\put(496,291){\usebox{\plotpoint}}
\put(495,290){\usebox{\plotpoint}}
\put(495,289){\usebox{\plotpoint}}
\put(494,289){\usebox{\plotpoint}}
\put(494,288){\usebox{\plotpoint}}
\put(492,288){\usebox{\plotpoint}}
\put(490,287){\usebox{\plotpoint}}
\put(488,286){\usebox{\plotpoint}}
\put(486,285){\usebox{\plotpoint}}
\put(483,284){\usebox{\plotpoint}}
\put(480,283){\usebox{\plotpoint}}
\put(477,282){\usebox{\plotpoint}}
\put(477,281){\usebox{\plotpoint}}
\put(472,281){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(466,280){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(466,279){\usebox{\plotpoint}}
\put(457,279){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(452,278){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(452,277){\usebox{\plotpoint}}
\put(447,277){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(447,276){\usebox{\plotpoint}}
\put(444,276){\usebox{\plotpoint}}
\put(444,275){\usebox{\plotpoint}}
\put(440,275){\usebox{\plotpoint}}
\put(438,274){\usebox{\plotpoint}}
\put(436,273){\usebox{\plotpoint}}
\put(436,272){\usebox{\plotpoint}}
\put(433,272){\usebox{\plotpoint}}
\put(431,271){\usebox{\plotpoint}}
\put(429,270){\usebox{\plotpoint}}
\put(427,269){\usebox{\plotpoint}}
\put(427,268){\usebox{\plotpoint}}
\put(425,268){\usebox{\plotpoint}}
\put(423,267){\usebox{\plotpoint}}
\put(422,266){\usebox{\plotpoint}}
\put(422,265){\usebox{\plotpoint}}
\put(420,265){\usebox{\plotpoint}}
\put(420,264){\usebox{\plotpoint}}
\put(419,264){\usebox{\plotpoint}}
\put(419,263){\usebox{\plotpoint}}
\put(417,263){\usebox{\plotpoint}}
\put(415,262){\usebox{\plotpoint}}
\put(414,261){\usebox{\plotpoint}}
\put(412,260){\usebox{\plotpoint}}
\put(411,259){\usebox{\plotpoint}}
\put(409,258){\usebox{\plotpoint}}
\put(408,257){\usebox{\plotpoint}}
\put(406,256){\usebox{\plotpoint}}
\put(405,255){\usebox{\plotpoint}}
\put(404,254){\usebox{\plotpoint}}
\put(403,253){\usebox{\plotpoint}}
\put(403,252){\usebox{\plotpoint}}
\put(402,252){\usebox{\plotpoint}}
\put(402,251){\usebox{\plotpoint}}
\put(400,251){\usebox{\plotpoint}}
\put(399,250){\usebox{\plotpoint}}
\put(399,249){\usebox{\plotpoint}}
\put(398,249){\usebox{\plotpoint}}
\put(398,248){\usebox{\plotpoint}}
\put(396,248){\usebox{\plotpoint}}
\put(395,247){\usebox{\plotpoint}}
\put(394,246){\usebox{\plotpoint}}
\put(394,245){\usebox{\plotpoint}}
\put(392,245){\usebox{\plotpoint}}
\put(391,244){\usebox{\plotpoint}}
\put(390,243){\usebox{\plotpoint}}
\put(389,242){\usebox{\plotpoint}}
\put(389,241){\usebox{\plotpoint}}
\put(388,241){\usebox{\plotpoint}}
\put(388,240){\usebox{\plotpoint}}
\put(386,240){\usebox{\plotpoint}}
\put(385,239){\usebox{\plotpoint}}
\put(384,238){\usebox{\plotpoint}}
\put(383,237){\usebox{\plotpoint}}
\put(381,236){\usebox{\plotpoint}}
\put(380,235){\usebox{\plotpoint}}
\put(379,234){\usebox{\plotpoint}}
\put(379,233){\usebox{\plotpoint}}
\put(378,233){\usebox{\plotpoint}}
\put(378,232){\usebox{\plotpoint}}
\put(377,232){\usebox{\plotpoint}}
\put(377,231){\usebox{\plotpoint}}
\put(375,231){\usebox{\plotpoint}}
\put(374,230){\usebox{\plotpoint}}
\put(373,229){\usebox{\plotpoint}}
\put(372,228){\usebox{\plotpoint}}
\put(372,227){\usebox{\plotpoint}}
\put(371,227){\usebox{\plotpoint}}
\put(371,226){\usebox{\plotpoint}}
\put(369,226){\usebox{\plotpoint}}
\put(368,225){\usebox{\plotpoint}}
\put(368,224){\usebox{\plotpoint}}
\put(367,224){\usebox{\plotpoint}}
\put(367,223){\usebox{\plotpoint}}
\put(365,223){\usebox{\plotpoint}}
\put(364,222){\usebox{\plotpoint}}
\put(363,221){\usebox{\plotpoint}}
\put(362,220){\usebox{\plotpoint}}
\put(362,219){\usebox{\plotpoint}}
\put(361,219){\usebox{\plotpoint}}
\put(361,218){\usebox{\plotpoint}}
\put(360,218){\usebox{\plotpoint}}
\put(360,217){\usebox{\plotpoint}}
\put(358,217){\usebox{\plotpoint}}
\put(357,216){\usebox{\plotpoint}}
\put(357,215){\usebox{\plotpoint}}
\put(355,215){\usebox{\plotpoint}}
\put(354,214){\usebox{\plotpoint}}
\put(352,213){\usebox{\plotpoint}}
\put(351,212){\usebox{\plotpoint}}
\put(350,211){\usebox{\plotpoint}}
\put(349,210){\usebox{\plotpoint}}
\put(348,209){\usebox{\plotpoint}}
\put(348,208){\usebox{\plotpoint}}
\put(347,208){\usebox{\plotpoint}}
\put(347,207){\usebox{\plotpoint}}
\put(345,207){\usebox{\plotpoint}}
\put(345,206){\usebox{\plotpoint}}
\put(344,206){\usebox{\plotpoint}}
\put(344,205){\usebox{\plotpoint}}
\put(343,205){\usebox{\plotpoint}}
\put(343,204){\usebox{\plotpoint}}
\put(341,204){\usebox{\plotpoint}}
\put(341,203){\usebox{\plotpoint}}
\put(340,203){\usebox{\plotpoint}}
\put(340,202){\usebox{\plotpoint}}
\put(338,202){\usebox{\plotpoint}}
\put(338,201){\usebox{\plotpoint}}
\put(337,201){\usebox{\plotpoint}}
\put(337,200){\usebox{\plotpoint}}
\put(335,200){\usebox{\plotpoint}}
\put(334,199){\usebox{\plotpoint}}
\put(334,198){\usebox{\plotpoint}}
\put(333,198){\usebox{\plotpoint}}
\put(333,197){\usebox{\plotpoint}}
\put(331,197){\usebox{\plotpoint}}
\put(330,196){\usebox{\plotpoint}}
\put(330,195){\usebox{\plotpoint}}
\put(328,195){\usebox{\plotpoint}}
\put(327,194){\usebox{\plotpoint}}
\put(327,193){\usebox{\plotpoint}}
\put(325,193){\usebox{\plotpoint}}
\put(323,192){\usebox{\plotpoint}}
\put(322,191){\usebox{\plotpoint}}
\put(320,190){\usebox{\plotpoint}}
\put(319,189){\usebox{\plotpoint}}
\put(318,188){\usebox{\plotpoint}}
\put(318,187){\usebox{\plotpoint}}
\put(316,187){\usebox{\plotpoint}}
\put(315,186){\usebox{\plotpoint}}
\put(313,185){\usebox{\plotpoint}}
\put(311,184){\usebox{\plotpoint}}
\put(310,183){\usebox{\plotpoint}}
\put(310,182){\usebox{\plotpoint}}
\put(308,182){\usebox{\plotpoint}}
\put(306,181){\usebox{\plotpoint}}
\put(304,180){\usebox{\plotpoint}}
\put(304,179){\usebox{\plotpoint}}
\put(303,179){\usebox{\plotpoint}}
\put(303,178){\usebox{\plotpoint}}
\put(302,178){\usebox{\plotpoint}}
\put(302,177){\usebox{\plotpoint}}
\put(300,177){\usebox{\plotpoint}}
\put(300,176){\usebox{\plotpoint}}
\put(299,176){\usebox{\plotpoint}}
\put(299,175){\usebox{\plotpoint}}
\put(297,175){\usebox{\plotpoint}}
\put(297,174){\usebox{\plotpoint}}
\put(295,174){\usebox{\plotpoint}}
\put(293,173){\usebox{\plotpoint}}
\put(292,172){\usebox{\plotpoint}}
\put(292,171){\usebox{\plotpoint}}
\put(289,171){\usebox{\plotpoint}}
\put(287,170){\usebox{\plotpoint}}
\put(287,169){\usebox{\plotpoint}}
\put(285,169){\usebox{\plotpoint}}
\put(285,168){\usebox{\plotpoint}}
\put(283,168){\usebox{\plotpoint}}
\put(283,166){\usebox{\plotpoint}}
\put(282,166){\usebox{\plotpoint}}
\put(282,165){\usebox{\plotpoint}}
\put(280,165){\usebox{\plotpoint}}
\put(279,164){\usebox{\plotpoint}}
\put(277,163){\usebox{\plotpoint}}
\put(276,162){\usebox{\plotpoint}}
\put(276,161){\usebox{\plotpoint}}
\put(274,161){\usebox{\plotpoint}}
\put(272,160){\usebox{\plotpoint}}
\put(272,159){\usebox{\plotpoint}}
\put(268,159){\usebox{\plotpoint}}
\put(265,158){\usebox{\plotpoint}}
\put(557,356){\usebox{\plotpoint}}
\put(556,356){\usebox{\plotpoint}}
\put(555,355){\usebox{\plotpoint}}
\put(552,354){\usebox{\plotpoint}}
\put(551,353){\usebox{\plotpoint}}
\put(550,352){\usebox{\plotpoint}}
\put(549,351){\usebox{\plotpoint}}
\put(548,350){\usebox{\plotpoint}}
\put(545,349){\usebox{\plotpoint}}
\put(544,348){\usebox{\plotpoint}}
\put(543,347){\usebox{\plotpoint}}
\put(542,346){\usebox{\plotpoint}}
\put(541,345){\usebox{\plotpoint}}
\put(538,344){\usebox{\plotpoint}}
\put(537,343){\usebox{\plotpoint}}
\put(537,341){\usebox{\plotpoint}}
\put(535,341){\usebox{\plotpoint}}
\put(534,340){\usebox{\plotpoint}}
\put(532,339){\usebox{\plotpoint}}
\put(531,338){\usebox{\plotpoint}}
\put(530,337){\usebox{\plotpoint}}
\put(528,336){\usebox{\plotpoint}}
\put(527,335){\usebox{\plotpoint}}
\put(525,334){\usebox{\plotpoint}}
\put(524,333){\usebox{\plotpoint}}
\put(523,332){\usebox{\plotpoint}}
\put(522,331){\usebox{\plotpoint}}
\put(522,330){\usebox{\plotpoint}}
\put(521,330){\usebox{\plotpoint}}
\put(519,329){\usebox{\plotpoint}}
\put(518,328){\usebox{\plotpoint}}
\put(517,327){\usebox{\plotpoint}}
\put(516,326){\usebox{\plotpoint}}
\put(514,325){\usebox{\plotpoint}}
\put(512,324){\usebox{\plotpoint}}
\put(511,323){\usebox{\plotpoint}}
\put(510,322){\usebox{\plotpoint}}
\put(509,321){\usebox{\plotpoint}}
\put(508,320){\usebox{\plotpoint}}
\put(507,319){\usebox{\plotpoint}}
\put(505,318){\usebox{\plotpoint}}
\put(504,317){\usebox{\plotpoint}}
\put(503,316){\usebox{\plotpoint}}
\put(502,315){\usebox{\plotpoint}}
\put(501,314){\usebox{\plotpoint}}
\put(500,313){\usebox{\plotpoint}}
\put(498,312){\usebox{\plotpoint}}
\put(496,311){\usebox{\plotpoint}}
\put(495,310){\usebox{\plotpoint}}
\put(494,309){\usebox{\plotpoint}}
\put(493,308){\usebox{\plotpoint}}
\put(491,307){\usebox{\plotpoint}}
\put(490,306){\usebox{\plotpoint}}
\put(489,305){\usebox{\plotpoint}}
\put(488,304){\usebox{\plotpoint}}
\put(487,303){\usebox{\plotpoint}}
\put(486,302){\usebox{\plotpoint}}
\put(484,301){\usebox{\plotpoint}}
\put(483,300){\usebox{\plotpoint}}
\put(482,299){\usebox{\plotpoint}}
\put(481,298){\usebox{\plotpoint}}
\put(480,297){\usebox{\plotpoint}}
\put(478,296){\usebox{\plotpoint}}
\put(477,295){\usebox{\plotpoint}}
\put(476,294){\usebox{\plotpoint}}
\put(474,293){\usebox{\plotpoint}}
\put(473,292){\usebox{\plotpoint}}
\put(471,291){\usebox{\plotpoint}}
\put(470,290){\usebox{\plotpoint}}
\put(469,289){\usebox{\plotpoint}}
\put(468,288){\usebox{\plotpoint}}
\put(467,287){\usebox{\plotpoint}}
\put(466,286){\usebox{\plotpoint}}
\put(464,285){\usebox{\plotpoint}}
\put(463,284){\usebox{\plotpoint}}
\put(462,283){\usebox{\plotpoint}}
\put(461,282){\usebox{\plotpoint}}
\put(460,281){\usebox{\plotpoint}}
\put(457,280){\usebox{\plotpoint}}
\put(456,279){\usebox{\plotpoint}}
\put(455,278){\usebox{\plotpoint}}
\put(454,277){\usebox{\plotpoint}}
\put(453,276){\usebox{\plotpoint}}
\put(452,275){\usebox{\plotpoint}}
\put(450,274){\usebox{\plotpoint}}
\put(449,273){\usebox{\plotpoint}}
\put(448,272){\usebox{\plotpoint}}
\put(447,271){\usebox{\plotpoint}}
\put(444,270){\usebox{\plotpoint}}
\put(443,269){\usebox{\plotpoint}}
\put(442,268){\usebox{\plotpoint}}
\put(441,267){\usebox{\plotpoint}}
\put(440,266){\usebox{\plotpoint}}
\put(439,265){\usebox{\plotpoint}}
\put(437,264){\usebox{\plotpoint}}
\put(436,263){\usebox{\plotpoint}}
\put(434,262){\usebox{\plotpoint}}
\put(433,261){\usebox{\plotpoint}}
\put(432,260){\usebox{\plotpoint}}
\put(430,259){\usebox{\plotpoint}}
\put(429,258){\usebox{\plotpoint}}
\put(428,257){\usebox{\plotpoint}}
\put(426,256){\usebox{\plotpoint}}
\put(425,255){\usebox{\plotpoint}}
\put(423,254){\usebox{\plotpoint}}
\put(422,253){\usebox{\plotpoint}}
\put(421,252){\usebox{\plotpoint}}
\put(420,251){\usebox{\plotpoint}}
\put(419,250){\usebox{\plotpoint}}
\put(416,249){\usebox{\plotpoint}}
\put(415,248){\usebox{\plotpoint}}
\put(414,247){\usebox{\plotpoint}}
\put(413,246){\usebox{\plotpoint}}
\put(411,245){\usebox{\plotpoint}}
\put(409,244){\usebox{\plotpoint}}
\put(408,243){\usebox{\plotpoint}}
\put(407,242){\usebox{\plotpoint}}
\put(406,241){\usebox{\plotpoint}}
\put(405,240){\usebox{\plotpoint}}
\put(402,239){\usebox{\plotpoint}}
\put(401,238){\usebox{\plotpoint}}
\put(400,237){\usebox{\plotpoint}}
\put(399,236){\usebox{\plotpoint}}
\put(396,235){\usebox{\plotpoint}}
\put(395,234){\usebox{\plotpoint}}
\put(394,233){\usebox{\plotpoint}}
\put(393,232){\usebox{\plotpoint}}
\put(391,231){\usebox{\plotpoint}}
\put(389,230){\usebox{\plotpoint}}
\put(388,229){\usebox{\plotpoint}}
\put(387,228){\usebox{\plotpoint}}
\put(385,227){\usebox{\plotpoint}}
\put(384,226){\usebox{\plotpoint}}
\put(382,225){\usebox{\plotpoint}}
\put(380,224){\usebox{\plotpoint}}
\put(379,223){\usebox{\plotpoint}}
\put(378,222){\usebox{\plotpoint}}
\put(375,221){\usebox{\plotpoint}}
\put(374,220){\usebox{\plotpoint}}
\put(373,219){\usebox{\plotpoint}}
\put(372,218){\usebox{\plotpoint}}
\put(369,217){\usebox{\plotpoint}}
\put(368,216){\usebox{\plotpoint}}
\put(366,215){\usebox{\plotpoint}}
\put(365,214){\usebox{\plotpoint}}
\put(364,213){\usebox{\plotpoint}}
\put(361,212){\usebox{\plotpoint}}
\put(360,211){\usebox{\plotpoint}}
\put(359,210){\usebox{\plotpoint}}
\put(357,209){\usebox{\plotpoint}}
\put(355,208){\usebox{\plotpoint}}
\put(354,207){\usebox{\plotpoint}}
\put(352,206){\usebox{\plotpoint}}
\put(351,205){\usebox{\plotpoint}}
\put(348,204){\usebox{\plotpoint}}
\put(347,203){\usebox{\plotpoint}}
\put(345,202){\usebox{\plotpoint}}
\put(344,201){\usebox{\plotpoint}}
\put(341,200){\usebox{\plotpoint}}
\put(340,199){\usebox{\plotpoint}}
\put(339,198){\usebox{\plotpoint}}
\put(337,197){\usebox{\plotpoint}}
\put(335,196){\usebox{\plotpoint}}
\put(333,195){\usebox{\plotpoint}}
\put(332,194){\usebox{\plotpoint}}
\put(330,193){\usebox{\plotpoint}}
\put(327,192){\usebox{\plotpoint}}
\put(326,191){\usebox{\plotpoint}}
\put(324,190){\usebox{\plotpoint}}
\put(323,189){\usebox{\plotpoint}}
\put(321,188){\usebox{\plotpoint}}
\put(319,187){\usebox{\plotpoint}}
\put(318,186){\usebox{\plotpoint}}
\put(316,185){\usebox{\plotpoint}}
\put(314,184){\usebox{\plotpoint}}
\put(312,183){\usebox{\plotpoint}}
\put(310,182){\usebox{\plotpoint}}
\put(307,181){\usebox{\plotpoint}}
\put(306,180){\usebox{\plotpoint}}
\put(306,179){\usebox{\plotpoint}}
\put(304,179){\usebox{\plotpoint}}
\put(303,178){\usebox{\plotpoint}}
\put(302,177){\usebox{\plotpoint}}
\put(299,176){\usebox{\plotpoint}}
\put(298,175){\usebox{\plotpoint}}
\put(296,174){\usebox{\plotpoint}}
\put(294,173){\usebox{\plotpoint}}
\put(292,172){\usebox{\plotpoint}}
\put(290,171){\usebox{\plotpoint}}
\put(287,170){\usebox{\plotpoint}}
\put(285,169){\usebox{\plotpoint}}
\put(284,168){\usebox{\plotpoint}}
\put(283,167){\usebox{\plotpoint}}
\put(282,166){\usebox{\plotpoint}}
\put(280,165){\usebox{\plotpoint}}
\put(279,164){\usebox{\plotpoint}}
\put(277,163){\usebox{\plotpoint}}
\put(276,162){\usebox{\plotpoint}}
\put(273,161){\usebox{\plotpoint}}
\put(271,160){\usebox{\plotpoint}}
\put(268,159){\usebox{\plotpoint}}
\put(265,158){\usebox{\plotpoint}}
\put(557,356){\usebox{\plotpoint}}
\put(557,356){\usebox{\plotpoint}}
\put(558,357){\usebox{\plotpoint}}
\put(561,358){\usebox{\plotpoint}}
\put(562,359){\usebox{\plotpoint}}
\put(563,360){\usebox{\plotpoint}}
\put(564,361){\usebox{\plotpoint}}
\put(566,362){\usebox{\plotpoint}}
\put(568,363){\usebox{\plotpoint}}
\put(569,364){\usebox{\plotpoint}}
\put(571,365){\usebox{\plotpoint}}
\put(572,366){\usebox{\plotpoint}}
\put(575,367){\usebox{\plotpoint}}
\put(576,368){\usebox{\plotpoint}}
\put(578,369){\usebox{\plotpoint}}
\put(579,370){\usebox{\plotpoint}}
\put(582,371){\usebox{\plotpoint}}
\put(583,372){\usebox{\plotpoint}}
\put(585,373){\usebox{\plotpoint}}
\put(587,374){\usebox{\plotpoint}}
\put(589,375){\usebox{\plotpoint}}
\put(591,376){\usebox{\plotpoint}}
\put(593,377){\usebox{\plotpoint}}
\put(596,378){\usebox{\plotpoint}}
\put(598,379){\usebox{\plotpoint}}
\put(600,380){\usebox{\plotpoint}}
\put(603,381){\usebox{\plotpoint}}
\put(605,382){\usebox{\plotpoint}}
\put(609,383){\usebox{\plotpoint}}
\put(611,384){\usebox{\plotpoint}}
\put(614,385){\usebox{\plotpoint}}
\put(618,386){\usebox{\plotpoint}}
\put(621,387){\usebox{\plotpoint}}
\put(625,388){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(630,389){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(636,390){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(644,391){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(657,392){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(681,393){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(688,394){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(694,395){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(700,396){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(705,397){\usebox{\plotpoint}}
\put(708,398){\usebox{\plotpoint}}
\put(712,399){\usebox{\plotpoint}}
\put(714,400){\usebox{\plotpoint}}
\put(718,401){\usebox{\plotpoint}}
\put(720,402){\usebox{\plotpoint}}
\put(722,403){\usebox{\plotpoint}}
\put(723,404){\usebox{\plotpoint}}
\put(726,405){\usebox{\plotpoint}}
\put(727,406){\usebox{\plotpoint}}
\put(729,407){\usebox{\plotpoint}}
\put(730,408){\usebox{\plotpoint}}
\put(732,409){\usebox{\plotpoint}}
\put(734,410){\usebox{\plotpoint}}
\put(735,411){\usebox{\plotpoint}}
\put(736,412){\usebox{\plotpoint}}
\put(737,413){\usebox{\plotpoint}}
\put(739,414){\usebox{\plotpoint}}
\put(740,416){\usebox{\plotpoint}}
\put(741,417){\usebox{\plotpoint}}
\put(742,418){\usebox{\plotpoint}}
\put(743,419){\usebox{\plotpoint}}
\put(744,420){\usebox{\plotpoint}}
\put(745,421){\usebox{\plotpoint}}
\put(746,422){\usebox{\plotpoint}}
\put(747,424){\usebox{\plotpoint}}
\put(748,425){\usebox{\plotpoint}}
\put(749,427){\usebox{\plotpoint}}
\put(750,428){\usebox{\plotpoint}}
\put(750,429){\usebox{\plotpoint}}
\put(751,430){\usebox{\plotpoint}}
\put(752,431){\usebox{\plotpoint}}
\put(753,433){\usebox{\plotpoint}}
\put(754,435){\usebox{\plotpoint}}
\put(755,437){\usebox{\plotpoint}}
\put(756,439){\usebox{\plotpoint}}
\put(757,443){\usebox{\plotpoint}}
\put(758,444){\usebox{\plotpoint}}
\put(759,445){\usebox{\plotpoint}}
\put(760,448){\usebox{\plotpoint}}
\put(761,451){\usebox{\plotpoint}}
\put(762,455){\usebox{\plotpoint}}
\put(763,458){\usebox{\plotpoint}}
\put(764,460){\usebox{\plotpoint}}
\put(765,464){\usebox{\plotpoint}}
\put(766,466){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(767,471){\usebox{\plotpoint}}
\put(768,475){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(769,481){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(770,486){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(771,492){\usebox{\plotpoint}}
\put(772,495){\usebox{\plotpoint}}
\put(773,499){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(774,506){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(775,514){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(776,523){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(777,533){\usebox{\plotpoint}}
\put(778,536){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(779,544){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(780,557){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(781,568){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(782,587){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(783,600){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(784,611){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(785,633){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(786,652){\rule[-0.500pt]{1.000pt}{7.227pt}}
\put(787,682){\rule[-0.500pt]{1.000pt}{6.263pt}}
\put(788,708){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(789,751){\rule[-0.500pt]{1.000pt}{10.600pt}}
\put(790,795){\rule[-0.500pt]{1.000pt}{13.009pt}}
\put(791,849){\rule[-0.500pt]{1.000pt}{18.067pt}}
\put(792,924){\rule[-0.500pt]{1.000pt}{26.017pt}}
\put(793,1032){\rule[-0.500pt]{1.000pt}{36.376pt}}
\put(794,1183){\rule[-0.500pt]{1.000pt}{13.009pt}}
\put(556,340){\usebox{\plotpoint}}
\put(554,340){\usebox{\plotpoint}}
\put(553,339){\usebox{\plotpoint}}
\put(552,338){\usebox{\plotpoint}}
\put(551,337){\usebox{\plotpoint}}
\put(549,336){\usebox{\plotpoint}}
\put(548,335){\usebox{\plotpoint}}
\put(547,334){\usebox{\plotpoint}}
\put(545,333){\usebox{\plotpoint}}
\put(544,332){\usebox{\plotpoint}}
\put(543,331){\usebox{\plotpoint}}
\put(542,330){\usebox{\plotpoint}}
\put(540,329){\usebox{\plotpoint}}
\put(539,328){\usebox{\plotpoint}}
\put(538,327){\usebox{\plotpoint}}
\put(536,326){\usebox{\plotpoint}}
\put(535,325){\usebox{\plotpoint}}
\put(534,324){\usebox{\plotpoint}}
\put(533,323){\usebox{\plotpoint}}
\put(531,322){\usebox{\plotpoint}}
\put(529,321){\usebox{\plotpoint}}
\put(528,320){\usebox{\plotpoint}}
\put(527,319){\usebox{\plotpoint}}
\put(526,318){\usebox{\plotpoint}}
\put(524,317){\usebox{\plotpoint}}
\put(523,316){\usebox{\plotpoint}}
\put(522,315){\usebox{\plotpoint}}
\put(521,314){\usebox{\plotpoint}}
\put(519,313){\usebox{\plotpoint}}
\put(517,312){\usebox{\plotpoint}}
\put(516,311){\usebox{\plotpoint}}
\put(515,310){\usebox{\plotpoint}}
\put(514,309){\usebox{\plotpoint}}
\put(512,308){\usebox{\plotpoint}}
\put(511,307){\usebox{\plotpoint}}
\put(510,306){\usebox{\plotpoint}}
\put(508,305){\usebox{\plotpoint}}
\put(507,304){\usebox{\plotpoint}}
\put(506,303){\usebox{\plotpoint}}
\put(505,302){\usebox{\plotpoint}}
\put(503,301){\usebox{\plotpoint}}
\put(501,300){\usebox{\plotpoint}}
\put(500,299){\usebox{\plotpoint}}
\put(499,298){\usebox{\plotpoint}}
\put(498,297){\usebox{\plotpoint}}
\put(496,296){\usebox{\plotpoint}}
\put(494,295){\usebox{\plotpoint}}
\put(493,294){\usebox{\plotpoint}}
\put(492,293){\usebox{\plotpoint}}
\put(491,292){\usebox{\plotpoint}}
\put(489,291){\usebox{\plotpoint}}
\put(487,290){\usebox{\plotpoint}}
\put(486,289){\usebox{\plotpoint}}
\put(485,288){\usebox{\plotpoint}}
\put(484,287){\usebox{\plotpoint}}
\put(482,286){\usebox{\plotpoint}}
\put(480,285){\usebox{\plotpoint}}
\put(478,284){\usebox{\plotpoint}}
\put(478,281){\usebox{\plotpoint}}
\put(475,281){\usebox{\plotpoint}}
\put(473,280){\usebox{\plotpoint}}
\put(471,279){\usebox{\plotpoint}}
\put(470,278){\usebox{\plotpoint}}
\put(469,277){\usebox{\plotpoint}}
\put(468,276){\usebox{\plotpoint}}
\put(466,275){\usebox{\plotpoint}}
\put(464,274){\usebox{\plotpoint}}
\put(463,273){\usebox{\plotpoint}}
\put(462,272){\usebox{\plotpoint}}
\put(461,271){\usebox{\plotpoint}}
\put(459,270){\usebox{\plotpoint}}
\put(457,269){\usebox{\plotpoint}}
\put(456,268){\usebox{\plotpoint}}
\put(454,267){\usebox{\plotpoint}}
\put(452,266){\usebox{\plotpoint}}
\put(451,265){\usebox{\plotpoint}}
\put(450,264){\usebox{\plotpoint}}
\put(449,263){\usebox{\plotpoint}}
\put(447,262){\usebox{\plotpoint}}
\put(445,261){\usebox{\plotpoint}}
\put(443,260){\usebox{\plotpoint}}
\put(442,259){\usebox{\plotpoint}}
\put(441,258){\usebox{\plotpoint}}
\put(440,257){\usebox{\plotpoint}}
\put(438,256){\usebox{\plotpoint}}
\put(436,255){\usebox{\plotpoint}}
\put(435,254){\usebox{\plotpoint}}
\put(433,253){\usebox{\plotpoint}}
\put(431,252){\usebox{\plotpoint}}
\put(429,251){\usebox{\plotpoint}}
\put(428,250){\usebox{\plotpoint}}
\put(427,249){\usebox{\plotpoint}}
\put(426,248){\usebox{\plotpoint}}
\put(424,247){\usebox{\plotpoint}}
\put(422,246){\usebox{\plotpoint}}
\put(421,245){\usebox{\plotpoint}}
\put(419,244){\usebox{\plotpoint}}
\put(417,243){\usebox{\plotpoint}}
\put(415,242){\usebox{\plotpoint}}
\put(413,241){\usebox{\plotpoint}}
\put(413,238){\usebox{\plotpoint}}
\put(410,238){\usebox{\plotpoint}}
\put(408,237){\usebox{\plotpoint}}
\put(406,236){\usebox{\plotpoint}}
\put(405,235){\usebox{\plotpoint}}
\put(403,234){\usebox{\plotpoint}}
\put(403,233){\usebox{\plotpoint}}
\put(401,233){\usebox{\plotpoint}}
\put(399,232){\usebox{\plotpoint}}
\put(398,231){\usebox{\plotpoint}}
\put(396,230){\usebox{\plotpoint}}
\put(394,229){\usebox{\plotpoint}}
\put(392,228){\usebox{\plotpoint}}
\put(391,227){\usebox{\plotpoint}}
\put(389,226){\usebox{\plotpoint}}
\put(387,225){\usebox{\plotpoint}}
\put(385,224){\usebox{\plotpoint}}
\put(384,223){\usebox{\plotpoint}}
\put(383,222){\usebox{\plotpoint}}
\put(382,221){\usebox{\plotpoint}}
\put(380,220){\usebox{\plotpoint}}
\put(378,219){\usebox{\plotpoint}}
\put(377,218){\usebox{\plotpoint}}
\put(375,217){\usebox{\plotpoint}}
\put(373,216){\usebox{\plotpoint}}
\put(371,215){\usebox{\plotpoint}}
\put(369,214){\usebox{\plotpoint}}
\put(368,213){\usebox{\plotpoint}}
\put(366,212){\usebox{\plotpoint}}
\put(364,211){\usebox{\plotpoint}}
\put(362,210){\usebox{\plotpoint}}
\put(361,209){\usebox{\plotpoint}}
\put(359,208){\usebox{\plotpoint}}
\put(357,207){\usebox{\plotpoint}}
\put(355,206){\usebox{\plotpoint}}
\put(354,205){\usebox{\plotpoint}}
\put(352,204){\usebox{\plotpoint}}
\put(350,203){\usebox{\plotpoint}}
\put(347,202){\usebox{\plotpoint}}
\put(345,201){\usebox{\plotpoint}}
\put(344,200){\usebox{\plotpoint}}
\put(343,199){\usebox{\plotpoint}}
\put(341,198){\usebox{\plotpoint}}
\put(340,197){\usebox{\plotpoint}}
\put(336,196){\usebox{\plotpoint}}
\put(334,195){\usebox{\plotpoint}}
\put(333,194){\usebox{\plotpoint}}
\put(331,193){\usebox{\plotpoint}}
\put(329,192){\usebox{\plotpoint}}
\put(328,191){\usebox{\plotpoint}}
\put(326,190){\usebox{\plotpoint}}
\put(324,189){\usebox{\plotpoint}}
\put(322,188){\usebox{\plotpoint}}
\put(320,187){\usebox{\plotpoint}}
\put(318,186){\usebox{\plotpoint}}
\put(317,185){\usebox{\plotpoint}}
\put(315,184){\usebox{\plotpoint}}
\put(313,183){\usebox{\plotpoint}}
\put(310,182){\usebox{\plotpoint}}
\put(308,181){\usebox{\plotpoint}}
\put(306,180){\usebox{\plotpoint}}
\put(304,179){\usebox{\plotpoint}}
\put(303,178){\usebox{\plotpoint}}
\put(301,177){\usebox{\plotpoint}}
\put(299,176){\usebox{\plotpoint}}
\put(297,175){\usebox{\plotpoint}}
\put(296,174){\usebox{\plotpoint}}
\put(294,173){\usebox{\plotpoint}}
\put(292,172){\usebox{\plotpoint}}
\put(289,171){\usebox{\plotpoint}}
\put(287,170){\usebox{\plotpoint}}
\put(285,169){\usebox{\plotpoint}}
\put(283,168){\usebox{\plotpoint}}
\put(283,165){\usebox{\plotpoint}}
\put(280,165){\usebox{\plotpoint}}
\put(278,164){\usebox{\plotpoint}}
\put(277,163){\usebox{\plotpoint}}
\put(276,162){\usebox{\plotpoint}}
\put(273,161){\usebox{\plotpoint}}
\put(271,160){\usebox{\plotpoint}}
\put(268,159){\usebox{\plotpoint}}
\put(266,158){\usebox{\plotpoint}}
\put(556,340){\usebox{\plotpoint}}
\put(556,340){\usebox{\plotpoint}}
\put(557,341){\usebox{\plotpoint}}
\put(558,342){\usebox{\plotpoint}}
\put(559,343){\usebox{\plotpoint}}
\put(561,344){\usebox{\plotpoint}}
\put(562,345){\usebox{\plotpoint}}
\put(563,346){\usebox{\plotpoint}}
\put(565,347){\usebox{\plotpoint}}
\put(566,348){\usebox{\plotpoint}}
\put(567,349){\usebox{\plotpoint}}
\put(568,350){\usebox{\plotpoint}}
\put(570,351){\usebox{\plotpoint}}
\put(571,352){\usebox{\plotpoint}}
\put(572,353){\usebox{\plotpoint}}
\put(573,354){\usebox{\plotpoint}}
\put(575,355){\usebox{\plotpoint}}
\put(576,356){\usebox{\plotpoint}}
\put(577,357){\usebox{\plotpoint}}
\put(579,358){\usebox{\plotpoint}}
\put(580,359){\usebox{\plotpoint}}
\put(581,360){\usebox{\plotpoint}}
\put(582,361){\usebox{\plotpoint}}
\put(584,362){\usebox{\plotpoint}}
\put(585,363){\usebox{\plotpoint}}
\put(586,364){\usebox{\plotpoint}}
\put(587,365){\usebox{\plotpoint}}
\put(589,366){\usebox{\plotpoint}}
\put(590,367){\usebox{\plotpoint}}
\put(591,368){\usebox{\plotpoint}}
\put(593,369){\usebox{\plotpoint}}
\put(594,370){\usebox{\plotpoint}}
\put(595,371){\usebox{\plotpoint}}
\put(596,372){\usebox{\plotpoint}}
\put(597,373){\usebox{\plotpoint}}
\put(598,374){\usebox{\plotpoint}}
\put(600,375){\usebox{\plotpoint}}
\put(602,376){\usebox{\plotpoint}}
\put(603,378){\usebox{\plotpoint}}
\put(605,379){\usebox{\plotpoint}}
\put(607,380){\usebox{\plotpoint}}
\put(608,381){\usebox{\plotpoint}}
\put(609,382){\usebox{\plotpoint}}
\put(610,383){\usebox{\plotpoint}}
\put(611,384){\usebox{\plotpoint}}
\put(612,385){\usebox{\plotpoint}}
\put(614,386){\usebox{\plotpoint}}
\put(615,387){\usebox{\plotpoint}}
\put(616,388){\usebox{\plotpoint}}
\put(617,389){\usebox{\plotpoint}}
\put(619,390){\usebox{\plotpoint}}
\put(620,391){\usebox{\plotpoint}}
\put(621,392){\usebox{\plotpoint}}
\put(623,393){\usebox{\plotpoint}}
\put(624,395){\usebox{\plotpoint}}
\put(626,396){\usebox{\plotpoint}}
\put(628,397){\usebox{\plotpoint}}
\put(629,398){\usebox{\plotpoint}}
\put(630,399){\usebox{\plotpoint}}
\put(631,400){\usebox{\plotpoint}}
\put(633,401){\usebox{\plotpoint}}
\put(634,402){\usebox{\plotpoint}}
\put(635,403){\usebox{\plotpoint}}
\put(637,404){\usebox{\plotpoint}}
\put(638,406){\usebox{\plotpoint}}
\put(640,407){\usebox{\plotpoint}}
\put(642,408){\usebox{\plotpoint}}
\put(643,409){\usebox{\plotpoint}}
\put(644,410){\usebox{\plotpoint}}
\put(645,411){\usebox{\plotpoint}}
\put(647,412){\usebox{\plotpoint}}
\put(648,413){\usebox{\plotpoint}}
\put(649,414){\usebox{\plotpoint}}
\put(651,415){\usebox{\plotpoint}}
\put(652,416){\usebox{\plotpoint}}
\put(653,417){\usebox{\plotpoint}}
\put(654,418){\usebox{\plotpoint}}
\put(656,419){\usebox{\plotpoint}}
\put(657,420){\usebox{\plotpoint}}
\put(658,421){\usebox{\plotpoint}}
\put(660,422){\usebox{\plotpoint}}
\put(661,423){\usebox{\plotpoint}}
\put(662,424){\usebox{\plotpoint}}
\put(663,425){\usebox{\plotpoint}}
\put(665,426){\usebox{\plotpoint}}
\put(667,427){\usebox{\plotpoint}}
\put(667,428){\usebox{\plotpoint}}
\put(669,429){\usebox{\plotpoint}}
\put(670,430){\usebox{\plotpoint}}
\put(672,431){\usebox{\plotpoint}}
\put(674,432){\usebox{\plotpoint}}
\put(675,434){\usebox{\plotpoint}}
\put(677,435){\usebox{\plotpoint}}
\put(679,436){\usebox{\plotpoint}}
\put(681,437){\usebox{\plotpoint}}
\put(682,439){\usebox{\plotpoint}}
\put(684,440){\usebox{\plotpoint}}
\put(686,441){\usebox{\plotpoint}}
\put(688,442){\usebox{\plotpoint}}
\put(689,444){\usebox{\plotpoint}}
\put(691,445){\usebox{\plotpoint}}
\put(693,446){\usebox{\plotpoint}}
\put(695,447){\usebox{\plotpoint}}
\put(696,448){\usebox{\plotpoint}}
\put(698,449){\usebox{\plotpoint}}
\put(698,450){\usebox{\plotpoint}}
\put(700,451){\usebox{\plotpoint}}
\put(702,452){\usebox{\plotpoint}}
\put(704,453){\usebox{\plotpoint}}
\put(705,454){\usebox{\plotpoint}}
\put(707,455){\usebox{\plotpoint}}
\put(709,456){\usebox{\plotpoint}}
\put(710,457){\usebox{\plotpoint}}
\put(711,458){\usebox{\plotpoint}}
\put(712,459){\usebox{\plotpoint}}
\put(714,460){\usebox{\plotpoint}}
\put(716,461){\usebox{\plotpoint}}
\put(718,462){\usebox{\plotpoint}}
\put(719,463){\usebox{\plotpoint}}
\put(721,464){\usebox{\plotpoint}}
\put(723,465){\usebox{\plotpoint}}
\put(725,466){\usebox{\plotpoint}}
\put(726,467){\usebox{\plotpoint}}
\put(728,468){\usebox{\plotpoint}}
\put(730,469){\usebox{\plotpoint}}
\put(732,470){\usebox{\plotpoint}}
\put(733,471){\usebox{\plotpoint}}
\put(735,472){\usebox{\plotpoint}}
\put(737,473){\usebox{\plotpoint}}
\put(739,474){\usebox{\plotpoint}}
\put(740,475){\usebox{\plotpoint}}
\put(742,476){\usebox{\plotpoint}}
\put(746,477){\usebox{\plotpoint}}
\put(747,478){\usebox{\plotpoint}}
\put(749,479){\usebox{\plotpoint}}
\put(751,480){\usebox{\plotpoint}}
\put(753,481){\usebox{\plotpoint}}
\put(755,482){\usebox{\plotpoint}}
\put(758,483){\usebox{\plotpoint}}
\put(760,484){\usebox{\plotpoint}}
\put(763,485){\usebox{\plotpoint}}
\put(765,486){\usebox{\plotpoint}}
\put(769,487){\usebox{\plotpoint}}
\put(770,488){\usebox{\plotpoint}}
\put(774,489){\usebox{\plotpoint}}
\put(776,490){\usebox{\plotpoint}}
\put(779,491){\usebox{\plotpoint}}
\put(783,492){\usebox{\plotpoint}}
\put(786,493){\usebox{\plotpoint}}
\put(790,494){\usebox{\plotpoint}}
\put(793,495){\usebox{\plotpoint}}
\put(797,496){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(802,497){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(807,498){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(812,499){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(820,500){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(828,501){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(846,502){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(862,501){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(892,502){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(900,503){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(909,504){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(916,505){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(923,506){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(929,507){\usebox{\plotpoint}}
\put(932,508){\usebox{\plotpoint}}
\put(936,509){\usebox{\plotpoint}}
\put(939,510){\usebox{\plotpoint}}
\put(943,511){\usebox{\plotpoint}}
\put(946,512){\usebox{\plotpoint}}
\put(948,513){\usebox{\plotpoint}}
\put(951,514){\usebox{\plotpoint}}
\put(953,515){\usebox{\plotpoint}}
\put(955,516){\usebox{\plotpoint}}
\put(958,517){\usebox{\plotpoint}}
\put(960,518){\usebox{\plotpoint}}
\put(962,519){\usebox{\plotpoint}}
\put(964,520){\usebox{\plotpoint}}
\put(965,521){\usebox{\plotpoint}}
\put(967,522){\usebox{\plotpoint}}
\put(968,523){\usebox{\plotpoint}}
\put(969,524){\usebox{\plotpoint}}
\put(971,525){\usebox{\plotpoint}}
\put(972,526){\usebox{\plotpoint}}
\put(973,527){\usebox{\plotpoint}}
\put(974,528){\usebox{\plotpoint}}
\put(976,529){\usebox{\plotpoint}}
\put(977,530){\usebox{\plotpoint}}
\put(978,531){\usebox{\plotpoint}}
\put(980,532){\usebox{\plotpoint}}
\put(981,534){\usebox{\plotpoint}}
\put(982,535){\usebox{\plotpoint}}
\put(983,536){\usebox{\plotpoint}}
\put(984,537){\usebox{\plotpoint}}
\put(985,538){\usebox{\plotpoint}}
\put(986,539){\usebox{\plotpoint}}
\put(987,540){\usebox{\plotpoint}}
\put(988,542){\usebox{\plotpoint}}
\put(989,543){\usebox{\plotpoint}}
\put(990,544){\usebox{\plotpoint}}
\put(991,545){\usebox{\plotpoint}}
\put(992,546){\usebox{\plotpoint}}
\put(993,547){\usebox{\plotpoint}}
\put(994,549){\usebox{\plotpoint}}
\put(995,551){\usebox{\plotpoint}}
\put(996,552){\usebox{\plotpoint}}
\put(997,554){\usebox{\plotpoint}}
\put(998,555){\usebox{\plotpoint}}
\put(999,557){\usebox{\plotpoint}}
\put(1000,558){\usebox{\plotpoint}}
\put(1001,560){\usebox{\plotpoint}}
\put(1002,564){\usebox{\plotpoint}}
\put(1003,565){\usebox{\plotpoint}}
\put(1004,567){\usebox{\plotpoint}}
\put(1005,569){\usebox{\plotpoint}}
\put(1006,571){\usebox{\plotpoint}}
\put(1007,573){\usebox{\plotpoint}}
\put(1008,575){\usebox{\plotpoint}}
\put(1009,579){\usebox{\plotpoint}}
\put(1010,581){\usebox{\plotpoint}}
\put(1011,584){\usebox{\plotpoint}}
\put(1012,586){\usebox{\plotpoint}}
\put(1013,589){\usebox{\plotpoint}}
\put(1014,592){\usebox{\plotpoint}}
\put(1015,594){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1016,600){\usebox{\plotpoint}}
\put(1017,600){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1018,606){\usebox{\plotpoint}}
\put(1019,608){\usebox{\plotpoint}}
\put(1020,611){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1021,616){\usebox{\plotpoint}}
\put(1022,620){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1023,627){\usebox{\plotpoint}}
\put(1024,630){\usebox{\plotpoint}}
\put(1025,633){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1026,640){\usebox{\plotpoint}}
\put(1027,644){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1028,649){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1029,654){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1030,665){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1031,671){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1032,676){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1033,687){\usebox{\plotpoint}}
\put(1034,691){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1035,698){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1036,707){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1037,719){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1038,724){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(1039,741){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1040,751){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1041,762){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1042,773){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(1043,789){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(1044,805){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(1045,818){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1046,838){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(1047,859){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(1048,881){\rule[-0.500pt]{1.000pt}{7.709pt}}
\put(1049,913){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(1050,935){\rule[-0.500pt]{1.000pt}{7.709pt}}
\put(1051,967){\rule[-0.500pt]{1.000pt}{9.636pt}}
\put(1052,1007){\rule[-0.500pt]{1.000pt}{11.322pt}}
\put(1053,1054){\rule[-0.500pt]{1.000pt}{13.009pt}}
\put(1054,1108){\rule[-0.500pt]{1.000pt}{12.768pt}}
\put(1055,1161){\rule[-0.500pt]{1.000pt}{18.308pt}}
\put(557,329){\usebox{\plotpoint}}
\put(556,329){\usebox{\plotpoint}}
\put(555,328){\usebox{\plotpoint}}
\put(552,327){\usebox{\plotpoint}}
\put(551,326){\usebox{\plotpoint}}
\put(550,325){\usebox{\plotpoint}}
\put(549,324){\usebox{\plotpoint}}
\put(548,323){\usebox{\plotpoint}}
\put(545,322){\usebox{\plotpoint}}
\put(544,321){\usebox{\plotpoint}}
\put(543,320){\usebox{\plotpoint}}
\put(541,319){\usebox{\plotpoint}}
\put(539,318){\usebox{\plotpoint}}
\put(538,317){\usebox{\plotpoint}}
\put(537,316){\usebox{\plotpoint}}
\put(536,315){\usebox{\plotpoint}}
\put(534,314){\usebox{\plotpoint}}
\put(532,313){\usebox{\plotpoint}}
\put(531,312){\usebox{\plotpoint}}
\put(529,311){\usebox{\plotpoint}}
\put(528,310){\usebox{\plotpoint}}
\put(527,309){\usebox{\plotpoint}}
\put(525,308){\usebox{\plotpoint}}
\put(524,307){\usebox{\plotpoint}}
\put(522,306){\usebox{\plotpoint}}
\put(520,305){\usebox{\plotpoint}}
\put(519,304){\usebox{\plotpoint}}
\put(517,303){\usebox{\plotpoint}}
\put(516,302){\usebox{\plotpoint}}
\put(515,301){\usebox{\plotpoint}}
\put(512,300){\usebox{\plotpoint}}
\put(512,298){\usebox{\plotpoint}}
\put(510,298){\usebox{\plotpoint}}
\put(509,297){\usebox{\plotpoint}}
\put(508,296){\usebox{\plotpoint}}
\put(505,295){\usebox{\plotpoint}}
\put(504,294){\usebox{\plotpoint}}
\put(503,293){\usebox{\plotpoint}}
\put(501,292){\usebox{\plotpoint}}
\put(499,291){\usebox{\plotpoint}}
\put(498,290){\usebox{\plotpoint}}
\put(496,289){\usebox{\plotpoint}}
\put(496,287){\usebox{\plotpoint}}
\put(494,287){\usebox{\plotpoint}}
\put(491,286){\usebox{\plotpoint}}
\put(490,285){\usebox{\plotpoint}}
\put(489,284){\usebox{\plotpoint}}
\put(487,283){\usebox{\plotpoint}}
\put(485,282){\usebox{\plotpoint}}
\put(484,281){\usebox{\plotpoint}}
\put(482,280){\usebox{\plotpoint}}
\put(481,279){\usebox{\plotpoint}}
\put(480,278){\usebox{\plotpoint}}
\put(477,277){\usebox{\plotpoint}}
\put(476,276){\usebox{\plotpoint}}
\put(475,275){\usebox{\plotpoint}}
\put(473,274){\usebox{\plotpoint}}
\put(471,273){\usebox{\plotpoint}}
\put(470,272){\usebox{\plotpoint}}
\put(468,271){\usebox{\plotpoint}}
\put(467,270){\usebox{\plotpoint}}
\put(466,269){\usebox{\plotpoint}}
\put(463,268){\usebox{\plotpoint}}
\put(462,267){\usebox{\plotpoint}}
\put(461,266){\usebox{\plotpoint}}
\put(459,265){\usebox{\plotpoint}}
\put(457,264){\usebox{\plotpoint}}
\put(456,263){\usebox{\plotpoint}}
\put(454,262){\usebox{\plotpoint}}
\put(452,261){\usebox{\plotpoint}}
\put(450,260){\usebox{\plotpoint}}
\put(449,259){\usebox{\plotpoint}}
\put(447,258){\usebox{\plotpoint}}
\put(445,257){\usebox{\plotpoint}}
\put(444,256){\usebox{\plotpoint}}
\put(442,255){\usebox{\plotpoint}}
\put(440,254){\usebox{\plotpoint}}
\put(438,253){\usebox{\plotpoint}}
\put(437,252){\usebox{\plotpoint}}
\put(435,251){\usebox{\plotpoint}}
\put(434,250){\usebox{\plotpoint}}
\put(433,249){\usebox{\plotpoint}}
\put(430,248){\usebox{\plotpoint}}
\put(428,247){\usebox{\plotpoint}}
\put(427,246){\usebox{\plotpoint}}
\put(426,245){\usebox{\plotpoint}}
\put(423,244){\usebox{\plotpoint}}
\put(422,243){\usebox{\plotpoint}}
\put(421,242){\usebox{\plotpoint}}
\put(419,241){\usebox{\plotpoint}}
\put(416,240){\usebox{\plotpoint}}
\put(415,239){\usebox{\plotpoint}}
\put(414,238){\usebox{\plotpoint}}
\put(412,237){\usebox{\plotpoint}}
\put(409,236){\usebox{\plotpoint}}
\put(407,235){\usebox{\plotpoint}}
\put(407,233){\usebox{\plotpoint}}
\put(405,233){\usebox{\plotpoint}}
\put(403,232){\usebox{\plotpoint}}
\put(402,231){\usebox{\plotpoint}}
\put(400,230){\usebox{\plotpoint}}
\put(398,229){\usebox{\plotpoint}}
\put(396,228){\usebox{\plotpoint}}
\put(395,227){\usebox{\plotpoint}}
\put(393,226){\usebox{\plotpoint}}
\put(391,225){\usebox{\plotpoint}}
\put(388,224){\usebox{\plotpoint}}
\put(387,223){\usebox{\plotpoint}}
\put(386,222){\usebox{\plotpoint}}
\put(384,221){\usebox{\plotpoint}}
\put(381,220){\usebox{\plotpoint}}
\put(380,219){\usebox{\plotpoint}}
\put(379,218){\usebox{\plotpoint}}
\put(377,217){\usebox{\plotpoint}}
\put(374,216){\usebox{\plotpoint}}
\put(372,215){\usebox{\plotpoint}}
\put(370,214){\usebox{\plotpoint}}
\put(369,213){\usebox{\plotpoint}}
\put(367,212){\usebox{\plotpoint}}
\put(365,211){\usebox{\plotpoint}}
\put(363,210){\usebox{\plotpoint}}
\put(362,209){\usebox{\plotpoint}}
\put(360,208){\usebox{\plotpoint}}
\put(358,207){\usebox{\plotpoint}}
\put(356,206){\usebox{\plotpoint}}
\put(355,205){\usebox{\plotpoint}}
\put(353,204){\usebox{\plotpoint}}
\put(351,203){\usebox{\plotpoint}}
\put(349,202){\usebox{\plotpoint}}
\put(346,201){\usebox{\plotpoint}}
\put(345,200){\usebox{\plotpoint}}
\put(344,199){\usebox{\plotpoint}}
\put(341,198){\usebox{\plotpoint}}
\put(339,197){\usebox{\plotpoint}}
\put(338,196){\usebox{\plotpoint}}
\put(337,195){\usebox{\plotpoint}}
\put(334,194){\usebox{\plotpoint}}
\put(332,193){\usebox{\plotpoint}}
\put(330,192){\usebox{\plotpoint}}
\put(328,191){\usebox{\plotpoint}}
\put(326,190){\usebox{\plotpoint}}
\put(325,189){\usebox{\plotpoint}}
\put(323,188){\usebox{\plotpoint}}
\put(320,187){\usebox{\plotpoint}}
\put(318,186){\usebox{\plotpoint}}
\put(317,185){\usebox{\plotpoint}}
\put(316,184){\usebox{\plotpoint}}
\put(313,183){\usebox{\plotpoint}}
\put(311,182){\usebox{\plotpoint}}
\put(309,181){\usebox{\plotpoint}}
\put(306,180){\usebox{\plotpoint}}
\put(305,179){\usebox{\plotpoint}}
\put(304,178){\usebox{\plotpoint}}
\put(302,177){\usebox{\plotpoint}}
\put(299,176){\usebox{\plotpoint}}
\put(298,175){\usebox{\plotpoint}}
\put(297,174){\usebox{\plotpoint}}
\put(294,173){\usebox{\plotpoint}}
\put(292,172){\usebox{\plotpoint}}
\put(290,171){\usebox{\plotpoint}}
\put(287,170){\usebox{\plotpoint}}
\put(285,169){\usebox{\plotpoint}}
\put(284,168){\usebox{\plotpoint}}
\put(283,167){\usebox{\plotpoint}}
\put(281,166){\usebox{\plotpoint}}
\put(280,165){\usebox{\plotpoint}}
\put(278,164){\usebox{\plotpoint}}
\put(277,163){\usebox{\plotpoint}}
\put(276,162){\usebox{\plotpoint}}
\put(273,161){\usebox{\plotpoint}}
\put(271,160){\usebox{\plotpoint}}
\put(266,159){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(557,329){\usebox{\plotpoint}}
\put(557,329){\usebox{\plotpoint}}
\put(558,330){\usebox{\plotpoint}}
\put(559,331){\usebox{\plotpoint}}
\put(562,332){\usebox{\plotpoint}}
\put(563,333){\usebox{\plotpoint}}
\put(564,334){\usebox{\plotpoint}}
\put(565,335){\usebox{\plotpoint}}
\put(566,336){\usebox{\plotpoint}}
\put(569,337){\usebox{\plotpoint}}
\put(570,338){\usebox{\plotpoint}}
\put(571,339){\usebox{\plotpoint}}
\put(572,340){\usebox{\plotpoint}}
\put(573,341){\usebox{\plotpoint}}
\put(576,342){\usebox{\plotpoint}}
\put(577,343){\usebox{\plotpoint}}
\put(578,344){\usebox{\plotpoint}}
\put(579,345){\usebox{\plotpoint}}
\put(580,346){\usebox{\plotpoint}}
\put(581,347){\usebox{\plotpoint}}
\put(583,348){\usebox{\plotpoint}}
\put(585,349){\usebox{\plotpoint}}
\put(586,350){\usebox{\plotpoint}}
\put(587,351){\usebox{\plotpoint}}
\put(589,352){\usebox{\plotpoint}}
\put(590,353){\usebox{\plotpoint}}
\put(592,354){\usebox{\plotpoint}}
\put(593,355){\usebox{\plotpoint}}
\put(595,356){\usebox{\plotpoint}}
\put(596,357){\usebox{\plotpoint}}
\put(597,358){\usebox{\plotpoint}}
\put(598,359){\usebox{\plotpoint}}
\put(599,360){\usebox{\plotpoint}}
\put(602,361){\usebox{\plotpoint}}
\put(603,362){\usebox{\plotpoint}}
\put(604,363){\usebox{\plotpoint}}
\put(605,364){\usebox{\plotpoint}}
\put(606,365){\usebox{\plotpoint}}
\put(607,366){\usebox{\plotpoint}}
\put(609,367){\usebox{\plotpoint}}
\put(611,368){\usebox{\plotpoint}}
\put(612,369){\usebox{\plotpoint}}
\put(613,370){\usebox{\plotpoint}}
\put(614,371){\usebox{\plotpoint}}
\put(616,372){\usebox{\plotpoint}}
\put(617,373){\usebox{\plotpoint}}
\put(618,374){\usebox{\plotpoint}}
\put(620,375){\usebox{\plotpoint}}
\put(621,376){\usebox{\plotpoint}}
\put(623,377){\usebox{\plotpoint}}
\put(624,378){\usebox{\plotpoint}}
\put(625,379){\usebox{\plotpoint}}
\put(626,380){\usebox{\plotpoint}}
\put(627,381){\usebox{\plotpoint}}
\put(630,382){\usebox{\plotpoint}}
\put(631,383){\usebox{\plotpoint}}
\put(632,384){\usebox{\plotpoint}}
\put(632,385){\usebox{\plotpoint}}
\put(634,386){\usebox{\plotpoint}}
\put(635,387){\usebox{\plotpoint}}
\put(637,388){\usebox{\plotpoint}}
\put(638,389){\usebox{\plotpoint}}
\put(639,390){\usebox{\plotpoint}}
\put(641,391){\usebox{\plotpoint}}
\put(642,392){\usebox{\plotpoint}}
\put(644,393){\usebox{\plotpoint}}
\put(645,394){\usebox{\plotpoint}}
\put(646,395){\usebox{\plotpoint}}
\put(647,396){\usebox{\plotpoint}}
\put(648,397){\usebox{\plotpoint}}
\put(649,398){\usebox{\plotpoint}}
\put(651,399){\usebox{\plotpoint}}
\put(653,400){\usebox{\plotpoint}}
\put(654,401){\usebox{\plotpoint}}
\put(655,402){\usebox{\plotpoint}}
\put(656,403){\usebox{\plotpoint}}
\put(658,404){\usebox{\plotpoint}}
\put(659,405){\usebox{\plotpoint}}
\put(660,406){\usebox{\plotpoint}}
\put(661,407){\usebox{\plotpoint}}
\put(662,408){\usebox{\plotpoint}}
\put(663,409){\usebox{\plotpoint}}
\put(665,410){\usebox{\plotpoint}}
\put(667,411){\usebox{\plotpoint}}
\put(668,412){\usebox{\plotpoint}}
\put(670,413){\usebox{\plotpoint}}
\put(671,414){\usebox{\plotpoint}}
\put(672,415){\usebox{\plotpoint}}
\put(673,416){\usebox{\plotpoint}}
\put(674,417){\usebox{\plotpoint}}
\put(675,418){\usebox{\plotpoint}}
\put(677,419){\usebox{\plotpoint}}
\put(678,420){\usebox{\plotpoint}}
\put(679,421){\usebox{\plotpoint}}
\put(680,422){\usebox{\plotpoint}}
\put(681,423){\usebox{\plotpoint}}
\put(684,424){\usebox{\plotpoint}}
\put(685,425){\usebox{\plotpoint}}
\put(686,426){\usebox{\plotpoint}}
\put(687,427){\usebox{\plotpoint}}
\put(688,428){\usebox{\plotpoint}}
\put(689,429){\usebox{\plotpoint}}
\put(691,430){\usebox{\plotpoint}}
\put(692,431){\usebox{\plotpoint}}
\put(693,432){\usebox{\plotpoint}}
\put(694,433){\usebox{\plotpoint}}
\put(695,434){\usebox{\plotpoint}}
\put(696,435){\usebox{\plotpoint}}
\put(698,436){\usebox{\plotpoint}}
\put(700,437){\usebox{\plotpoint}}
\put(701,439){\usebox{\plotpoint}}
\put(703,440){\usebox{\plotpoint}}
\put(705,441){\usebox{\plotpoint}}
\put(706,442){\usebox{\plotpoint}}
\put(707,443){\usebox{\plotpoint}}
\put(708,444){\usebox{\plotpoint}}
\put(709,445){\usebox{\plotpoint}}
\put(710,446){\usebox{\plotpoint}}
\put(712,447){\usebox{\plotpoint}}
\put(713,448){\usebox{\plotpoint}}
\put(714,449){\usebox{\plotpoint}}
\put(716,450){\usebox{\plotpoint}}
\put(717,451){\usebox{\plotpoint}}
\put(719,452){\usebox{\plotpoint}}
\put(720,453){\usebox{\plotpoint}}
\put(721,454){\usebox{\plotpoint}}
\put(722,455){\usebox{\plotpoint}}
\put(723,456){\usebox{\plotpoint}}
\put(724,457){\usebox{\plotpoint}}
\put(726,458){\usebox{\plotpoint}}
\put(727,459){\usebox{\plotpoint}}
\put(728,460){\usebox{\plotpoint}}
\put(729,460){\usebox{\plotpoint}}
\put(730,462){\usebox{\plotpoint}}
\put(733,463){\usebox{\plotpoint}}
\put(734,464){\usebox{\plotpoint}}
\put(735,465){\usebox{\plotpoint}}
\put(736,466){\usebox{\plotpoint}}
\put(737,467){\usebox{\plotpoint}}
\put(738,468){\usebox{\plotpoint}}
\put(740,469){\usebox{\plotpoint}}
\put(741,470){\usebox{\plotpoint}}
\put(742,471){\usebox{\plotpoint}}
\put(743,472){\usebox{\plotpoint}}
\put(745,473){\usebox{\plotpoint}}
\put(747,474){\usebox{\plotpoint}}
\put(748,475){\usebox{\plotpoint}}
\put(749,476){\usebox{\plotpoint}}
\put(750,477){\usebox{\plotpoint}}
\put(752,478){\usebox{\plotpoint}}
\put(753,479){\usebox{\plotpoint}}
\put(754,480){\usebox{\plotpoint}}
\put(755,481){\usebox{\plotpoint}}
\put(756,482){\usebox{\plotpoint}}
\put(757,483){\usebox{\plotpoint}}
\put(759,484){\usebox{\plotpoint}}
\put(761,485){\usebox{\plotpoint}}
\put(762,486){\usebox{\plotpoint}}
\put(763,487){\usebox{\plotpoint}}
\put(764,488){\usebox{\plotpoint}}
\put(766,489){\usebox{\plotpoint}}
\put(767,490){\usebox{\plotpoint}}
\put(768,491){\usebox{\plotpoint}}
\put(770,492){\usebox{\plotpoint}}
\put(770,493){\usebox{\plotpoint}}
\put(771,494){\usebox{\plotpoint}}
\put(773,495){\usebox{\plotpoint}}
\put(775,496){\usebox{\plotpoint}}
\put(776,497){\usebox{\plotpoint}}
\put(777,498){\usebox{\plotpoint}}
\put(778,499){\usebox{\plotpoint}}
\put(780,500){\usebox{\plotpoint}}
\put(781,501){\usebox{\plotpoint}}
\put(782,502){\usebox{\plotpoint}}
\put(784,503){\usebox{\plotpoint}}
\put(784,504){\usebox{\plotpoint}}
\put(787,505){\usebox{\plotpoint}}
\put(788,506){\usebox{\plotpoint}}
\put(789,507){\usebox{\plotpoint}}
\put(790,508){\usebox{\plotpoint}}
\put(791,509){\usebox{\plotpoint}}
\put(792,510){\usebox{\plotpoint}}
\put(794,511){\usebox{\plotpoint}}
\put(796,512){\usebox{\plotpoint}}
\put(797,513){\usebox{\plotpoint}}
\put(798,514){\usebox{\plotpoint}}
\put(799,515){\usebox{\plotpoint}}
\put(801,516){\usebox{\plotpoint}}
\put(803,517){\usebox{\plotpoint}}
\put(804,518){\usebox{\plotpoint}}
\put(805,519){\usebox{\plotpoint}}
\put(806,520){\usebox{\plotpoint}}
\put(808,521){\usebox{\plotpoint}}
\put(809,522){\usebox{\plotpoint}}
\put(810,523){\usebox{\plotpoint}}
\put(812,524){\usebox{\plotpoint}}
\put(813,525){\usebox{\plotpoint}}
\put(815,526){\usebox{\plotpoint}}
\put(816,527){\usebox{\plotpoint}}
\put(817,528){\usebox{\plotpoint}}
\put(820,529){\usebox{\plotpoint}}
\put(821,530){\usebox{\plotpoint}}
\put(822,531){\usebox{\plotpoint}}
\put(823,532){\usebox{\plotpoint}}
\put(824,533){\usebox{\plotpoint}}
\put(827,534){\usebox{\plotpoint}}
\put(828,535){\usebox{\plotpoint}}
\put(829,536){\usebox{\plotpoint}}
\put(831,537){\usebox{\plotpoint}}
\put(832,538){\usebox{\plotpoint}}
\put(834,539){\usebox{\plotpoint}}
\put(835,540){\usebox{\plotpoint}}
\put(836,541){\usebox{\plotpoint}}
\put(838,542){\usebox{\plotpoint}}
\put(839,543){\usebox{\plotpoint}}
\put(841,544){\usebox{\plotpoint}}
\put(843,545){\usebox{\plotpoint}}
\put(845,546){\usebox{\plotpoint}}
\put(845,547){\usebox{\plotpoint}}
\put(848,548){\usebox{\plotpoint}}
\put(849,549){\usebox{\plotpoint}}
\put(850,550){\usebox{\plotpoint}}
\put(852,551){\usebox{\plotpoint}}
\put(853,552){\usebox{\plotpoint}}
\put(855,553){\usebox{\plotpoint}}
\put(857,554){\usebox{\plotpoint}}
\put(858,555){\usebox{\plotpoint}}
\put(859,556){\usebox{\plotpoint}}
\put(862,557){\usebox{\plotpoint}}
\put(864,558){\usebox{\plotpoint}}
\put(865,559){\usebox{\plotpoint}}
\put(866,560){\usebox{\plotpoint}}
\put(869,561){\usebox{\plotpoint}}
\put(870,562){\usebox{\plotpoint}}
\put(871,563){\usebox{\plotpoint}}
\put(873,564){\usebox{\plotpoint}}
\put(876,565){\usebox{\plotpoint}}
\put(877,566){\usebox{\plotpoint}}
\put(878,567){\usebox{\plotpoint}}
\put(880,568){\usebox{\plotpoint}}
\put(883,569){\usebox{\plotpoint}}
\put(885,570){\usebox{\plotpoint}}
\put(886,571){\usebox{\plotpoint}}
\put(888,572){\usebox{\plotpoint}}
\put(890,573){\usebox{\plotpoint}}
\put(892,574){\usebox{\plotpoint}}
\put(895,575){\usebox{\plotpoint}}
\put(896,576){\usebox{\plotpoint}}
\put(897,577){\usebox{\plotpoint}}
\put(899,578){\usebox{\plotpoint}}
\put(901,579){\usebox{\plotpoint}}
\put(904,580){\usebox{\plotpoint}}
\put(906,581){\usebox{\plotpoint}}
\put(909,582){\usebox{\plotpoint}}
\put(911,583){\usebox{\plotpoint}}
\put(913,584){\usebox{\plotpoint}}
\put(916,585){\usebox{\plotpoint}}
\put(918,586){\usebox{\plotpoint}}
\put(920,587){\usebox{\plotpoint}}
\put(923,588){\usebox{\plotpoint}}
\put(925,589){\usebox{\plotpoint}}
\put(926,590){\usebox{\plotpoint}}
\put(930,591){\usebox{\plotpoint}}
\put(932,592){\usebox{\plotpoint}}
\put(934,593){\usebox{\plotpoint}}
\put(937,594){\usebox{\plotpoint}}
\put(941,595){\usebox{\plotpoint}}
\put(944,596){\usebox{\plotpoint}}
\put(946,597){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(951,598){\usebox{\plotpoint}}
\put(953,599){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(958,600){\usebox{\plotpoint}}
\put(960,601){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(965,602){\usebox{\plotpoint}}
\put(967,603){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(972,604){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(977,605){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(984,606){\usebox{\plotpoint}}
\put(988,607){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(995,608){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1005,609){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1016,610){\rule[-0.500pt]{11.322pt}{1.000pt}}
\put(1063,609){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(1082,608){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(1101,609){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1115,610){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1124,611){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1134,612){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1141,613){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1148,614){\usebox{\plotpoint}}
\put(1152,615){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1157,616){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1162,617){\usebox{\plotpoint}}
\put(1166,618){\usebox{\plotpoint}}
\put(1169,619){\usebox{\plotpoint}}
\put(1173,620){\usebox{\plotpoint}}
\put(1176,621){\usebox{\plotpoint}}
\put(1178,622){\usebox{\plotpoint}}
\put(1181,623){\usebox{\plotpoint}}
\put(1185,624){\usebox{\plotpoint}}
\put(1188,625){\usebox{\plotpoint}}
\put(1189,626){\usebox{\plotpoint}}
\put(1190,627){\usebox{\plotpoint}}
\put(1192,628){\usebox{\plotpoint}}
\put(1195,629){\usebox{\plotpoint}}
\put(1197,630){\usebox{\plotpoint}}
\put(1199,631){\usebox{\plotpoint}}
\put(1200,632){\usebox{\plotpoint}}
\put(1201,633){\usebox{\plotpoint}}
\put(1204,634){\usebox{\plotpoint}}
\put(1205,635){\usebox{\plotpoint}}
\put(1206,636){\usebox{\plotpoint}}
\put(1209,637){\usebox{\plotpoint}}
\put(1210,638){\usebox{\plotpoint}}
\put(1211,639){\usebox{\plotpoint}}
\put(1212,640){\usebox{\plotpoint}}
\put(1213,641){\usebox{\plotpoint}}
\put(1214,642){\usebox{\plotpoint}}
\put(1216,643){\usebox{\plotpoint}}
\put(1216,644){\usebox{\plotpoint}}
\put(1218,645){\usebox{\plotpoint}}
\put(1219,646){\usebox{\plotpoint}}
\put(1220,647){\usebox{\plotpoint}}
\put(1221,648){\usebox{\plotpoint}}
\put(1223,649){\usebox{\plotpoint}}
\put(1224,650){\usebox{\plotpoint}}
\put(1225,652){\usebox{\plotpoint}}
\put(1226,653){\usebox{\plotpoint}}
\put(1227,654){\usebox{\plotpoint}}
\put(1228,655){\usebox{\plotpoint}}
\put(1229,656){\usebox{\plotpoint}}
\put(1230,657){\usebox{\plotpoint}}
\put(1231,658){\usebox{\plotpoint}}
\put(1232,660){\usebox{\plotpoint}}
\put(1233,661){\usebox{\plotpoint}}
\put(1234,663){\usebox{\plotpoint}}
\put(1235,664){\usebox{\plotpoint}}
\put(1236,665){\usebox{\plotpoint}}
\put(1237,666){\usebox{\plotpoint}}
\put(1238,667){\usebox{\plotpoint}}
\put(1239,669){\usebox{\plotpoint}}
\put(1240,671){\usebox{\plotpoint}}
\put(1241,673){\usebox{\plotpoint}}
\put(1242,674){\usebox{\plotpoint}}
\put(1243,675){\usebox{\plotpoint}}
\put(1244,676){\usebox{\plotpoint}}
\put(1245,678){\usebox{\plotpoint}}
\put(1246,680){\usebox{\plotpoint}}
\put(1247,682){\usebox{\plotpoint}}
\put(1248,684){\usebox{\plotpoint}}
\put(1249,685){\usebox{\plotpoint}}
\put(1250,687){\usebox{\plotpoint}}
\put(1251,689){\usebox{\plotpoint}}
\put(1252,691){\usebox{\plotpoint}}
\put(1253,694){\usebox{\plotpoint}}
\put(1254,696){\usebox{\plotpoint}}
\put(1255,698){\usebox{\plotpoint}}
\put(1256,699){\usebox{\plotpoint}}
\put(1257,701){\usebox{\plotpoint}}
\put(1258,704){\usebox{\plotpoint}}
\put(1259,706){\usebox{\plotpoint}}
\put(1260,708){\usebox{\plotpoint}}
\put(1261,712){\usebox{\plotpoint}}
\put(1262,714){\usebox{\plotpoint}}
\put(1263,716){\usebox{\plotpoint}}
\put(1264,719){\usebox{\plotpoint}}
\put(1265,723){\usebox{\plotpoint}}
\put(1266,726){\usebox{\plotpoint}}
\put(1267,730){\usebox{\plotpoint}}
\put(1268,732){\usebox{\plotpoint}}
\put(1269,734){\usebox{\plotpoint}}
\put(1270,736){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1271,743){\usebox{\plotpoint}}
\put(1272,746){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1273,751){\usebox{\plotpoint}}
\put(1274,755){\usebox{\plotpoint}}
\put(1275,758){\usebox{\plotpoint}}
\put(1276,762){\usebox{\plotpoint}}
\put(1277,764){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1278,768){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1279,773){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1280,779){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1281,784){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1282,790){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1283,795){\usebox{\plotpoint}}
\put(1284,799){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1285,805){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1286,813){\rule[-0.500pt]{1.000pt}{2.048pt}}
\put(1287,821){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(1288,827){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1289,833){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1290,838){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1291,845){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(1292,859){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1293,864){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1294,870){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1295,881){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1296,892){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1297,903){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1298,909){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(1299,924){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1300,935){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1301,946){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1302,956){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(1303,978){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1304,989){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(1305,1004){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(1306,1021){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(1307,1043){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(1308,1064){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(1309,1086){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(1310,1108){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(1311,1129){\rule[-0.500pt]{1.000pt}{7.709pt}}
\put(1312,1161){\rule[-0.500pt]{1.000pt}{7.950pt}}
\put(1313,1194){\rule[-0.500pt]{1.000pt}{7.709pt}}
\put(1314,1226){\rule[-0.500pt]{1.000pt}{2.650pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(265,159){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(267,160){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(269,161){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(271,162){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(273,163){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(275,164){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(277,165){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(279,166){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(281,167){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(283,168){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(285,169){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(287,170){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(289,171){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(291,172){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(293,173){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(295,174){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(297,175){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(299,176){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(301,177){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(303,178){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(305,179){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(307,180){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(309,181){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(311,182){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(313,183){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(315,184){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(317,185){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(319,186){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(321,187){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(323,188){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(325,189){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(327,190){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(329,191){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(331,192){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(333,193){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(335,194){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(337,195){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(339,196){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(341,197){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(342,198){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(344,199){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(346,200){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(348,201){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(350,202){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(352,203){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(354,204){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(356,205){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(358,206){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(360,207){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(362,208){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(364,209){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(366,210){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(368,211){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(370,212){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(372,213){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(374,214){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(376,215){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(378,216){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(380,217){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(382,218){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(384,219){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(386,220){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(388,221){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(390,222){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(392,223){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(394,224){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(396,225){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(398,226){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(400,227){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(402,228){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(404,229){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(406,230){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(408,231){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(410,232){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(412,233){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(414,234){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(416,235){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(418,236){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(420,237){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(421,238){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(423,239){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(425,240){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(427,241){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(429,242){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(431,243){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(433,244){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(435,245){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(437,246){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(439,247){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(441,248){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(443,249){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(445,250){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(447,251){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(449,252){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(451,253){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(453,254){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(455,255){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(457,256){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(459,257){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(461,258){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(463,259){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(465,260){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(467,261){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(469,262){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(471,263){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(473,264){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(475,265){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(477,266){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(479,267){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(481,268){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(483,269){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(485,270){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(487,271){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(489,272){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(491,273){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(493,274){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(495,275){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(497,276){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(498,277){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(500,278){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(502,279){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(504,280){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(506,281){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(508,282){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(510,283){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(512,284){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(514,285){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(516,286){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(518,287){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(520,288){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(522,289){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(524,290){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(526,291){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(528,292){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(530,293){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(532,294){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(534,295){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(536,296){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(538,297){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(540,298){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(542,299){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(544,300){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(546,301){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(548,302){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(550,303){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(552,304){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(554,305){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(556,306){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(558,307){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(560,308){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(562,309){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(564,310){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(566,311){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(568,312){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(570,313){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(572,314){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(574,315){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(576,316){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(577,317){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(579,318){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(581,319){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(583,320){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(585,321){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(587,322){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(589,323){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(591,324){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(593,325){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(595,326){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(597,327){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(599,328){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(601,329){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(603,330){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(605,331){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(607,332){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(609,333){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(611,334){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(613,335){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(615,336){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(617,337){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(619,338){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(621,339){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(623,340){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(625,341){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(627,342){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(629,343){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(631,344){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(633,345){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(635,346){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(637,347){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(639,348){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(641,349){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(643,350){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(645,351){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(647,352){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(649,353){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(651,354){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(653,355){\rule[-0.175pt]{0.476pt}{0.350pt}}
\put(655,356){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(656,357){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(658,358){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(660,359){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(662,360){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(664,361){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(666,362){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(668,363){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(670,364){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(672,365){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(674,366){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(676,367){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(678,368){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(680,369){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(682,370){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(684,371){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(686,372){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(688,373){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(690,374){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(692,375){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(694,376){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(696,377){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(698,378){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(700,379){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(702,380){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(704,381){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(706,382){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(708,383){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(710,384){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(712,385){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(714,386){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(716,387){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(718,388){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(720,389){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(721,390){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(723,391){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(725,392){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(727,393){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(729,394){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(731,395){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(733,396){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(735,397){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(737,398){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(739,399){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(741,400){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(743,401){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(745,402){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(747,403){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(749,404){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(751,405){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(753,406){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(755,407){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(757,408){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(759,409){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(761,410){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(763,411){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(765,412){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(767,413){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(769,414){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(771,415){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(773,416){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(775,417){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(777,418){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(779,419){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(781,420){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(783,421){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(785,422){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(786,423){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(788,424){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(790,425){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(792,426){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(794,427){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(796,428){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(798,429){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(800,430){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(802,431){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(804,432){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(806,433){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(808,434){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(810,435){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(812,436){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(814,437){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(816,438){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(818,439){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(820,440){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(822,441){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(824,442){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(826,443){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(828,444){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(830,445){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(832,446){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(834,447){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(836,448){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(838,449){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(840,450){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(842,451){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(844,452){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(846,453){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(848,454){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(850,455){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(851,456){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(853,457){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(855,458){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(857,459){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(859,460){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(861,461){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(863,462){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(865,463){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(867,464){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(869,465){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(871,466){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(873,467){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(875,468){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(877,469){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(879,470){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(881,471){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(883,472){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(885,473){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(887,474){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(889,475){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(891,476){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(893,477){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(895,478){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(897,479){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(899,480){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(901,481){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(903,482){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(905,483){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(907,484){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(909,485){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(911,486){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(913,487){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(915,488){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(916,489){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(918,490){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(920,491){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(922,492){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(924,493){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(926,494){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(928,495){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(930,496){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(932,497){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(934,498){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(936,499){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(938,500){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(940,501){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(942,502){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(944,503){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(946,504){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(948,505){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(950,506){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(952,507){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(954,508){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(956,509){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(958,510){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(960,511){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(962,512){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(964,513){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(966,514){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(968,515){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(970,516){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(972,517){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(974,518){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(976,519){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(978,520){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(980,521){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(981,522){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(983,523){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(985,524){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(987,525){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(989,526){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(991,527){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(993,528){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(995,529){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(997,530){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(999,531){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1001,532){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1003,533){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1005,534){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1007,535){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1009,536){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1011,537){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1013,538){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1015,539){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1017,540){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1019,541){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1021,542){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1023,543){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1025,544){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1027,545){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1029,546){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1031,547){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1033,548){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1035,549){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1037,550){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1039,551){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1041,552){\rule[-0.175pt]{0.475pt}{0.350pt}}
\put(1043,553){\rule[-0.175pt]{0.473pt}{0.350pt}}
\put(1045,554){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1046,555){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1048,556){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1050,557){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1052,558){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1054,559){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1056,560){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1058,561){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1060,562){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1062,563){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1064,564){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1066,565){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1068,566){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1070,567){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1072,568){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1074,569){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1076,570){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1078,571){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1080,572){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1082,573){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1084,574){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1086,575){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1088,576){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1090,577){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1092,578){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1094,579){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1096,580){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1098,581){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1100,582){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1102,583){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1104,584){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1106,585){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1108,586){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1110,587){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1112,588){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1114,589){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1116,590){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1118,591){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1120,592){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1122,593){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1124,594){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1126,595){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1128,596){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1130,597){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1132,598){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1134,599){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1136,600){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1138,601){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1140,602){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1142,603){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1144,604){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1146,605){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1148,606){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1150,607){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1152,608){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1154,609){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1156,610){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1158,611){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1160,612){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1162,613){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1164,614){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1166,615){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1168,616){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1170,617){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1172,618){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1174,619){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1175,620){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1177,621){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1179,622){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1181,623){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1183,624){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1185,625){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1187,626){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1189,627){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1191,628){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1193,629){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1195,630){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1197,631){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1199,632){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1201,633){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1203,634){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1205,635){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1207,636){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1209,637){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1211,638){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1213,639){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1215,640){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1217,641){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1219,642){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1221,643){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1223,644){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1225,645){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1227,646){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1229,647){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1231,648){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1233,649){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1235,650){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1237,651){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1239,652){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1241,653){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1243,654){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1245,655){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1247,656){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1249,657){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1251,658){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1253,659){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1255,660){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1257,661){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1259,662){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1261,663){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1263,664){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1265,665){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1267,666){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1269,667){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1271,668){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1273,669){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1275,670){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1277,671){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1279,672){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1281,673){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1283,674){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1285,675){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1287,676){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1289,677){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1291,678){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1293,679){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1295,680){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1297,681){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1299,682){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1301,683){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1303,684){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1305,685){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1306,686){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1308,687){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1310,688){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1312,689){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1314,690){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1316,691){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1318,692){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1320,693){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1322,694){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1324,695){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1326,696){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1328,697){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1330,698){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1332,699){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1334,700){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1336,701){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1338,702){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1340,703){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1342,704){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1344,705){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1346,706){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1348,707){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1350,708){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1352,709){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1354,710){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1356,711){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1358,712){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1360,713){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1362,714){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1364,715){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1366,716){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1368,717){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1370,718){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1372,719){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1374,720){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1376,721){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1378,722){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1380,723){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1382,724){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1384,725){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1386,726){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1388,727){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1390,728){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1392,729){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1394,730){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1396,731){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1398,732){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1400,733){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1402,734){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1404,735){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1406,736){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1408,737){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1410,738){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1412,739){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1414,740){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1416,741){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1418,742){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1420,743){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1422,744){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1424,745){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1426,746){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1428,747){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1430,748){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1432,749){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1434,750){\rule[-0.175pt]{0.478pt}{0.350pt}}
\put(1435,751){\usebox{\plotpoint}}
\end{picture}


==> pol.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
%cf\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,473){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-1}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{-0.6}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{-0.2}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{0.2}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{0.6}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(498,113){\makebox(0,0){0.2}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(733,113){\makebox(0,0){0.4}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(967,113){\makebox(0,0){0.6}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(1202,113){\makebox(0,0){0.8}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%fc\put(1436,113){\makebox(0,0){1}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\hspace{-0cm}\Large $P_\gamma$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\usebox{\plotpoint}}
\put(264,787){\rule[-0.175pt]{35.653pt}{0.350pt}}
\put(412,786){\rule[-0.175pt]{23.367pt}{0.350pt}}
\put(509,785){\rule[-0.175pt]{14.213pt}{0.350pt}}
\put(568,784){\rule[-0.175pt]{14.213pt}{0.350pt}}
\put(627,783){\rule[-0.175pt]{9.395pt}{0.350pt}}
\put(666,782){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(695,781){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(725,780){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(745,779){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(774,778){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(794,777){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(803,776){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(823,775){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(832,774){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(852,773){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(862,772){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(882,771){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(892,770){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(902,769){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(911,768){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(921,767){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(926,766){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(931,765){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(940,764){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(951,763){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(960,762){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(965,761){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(970,760){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(975,759){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(980,758){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(984,757){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(989,756){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1000,755){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1004,754){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1009,753){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1012,752){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1015,751){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1018,750){\rule[-0.175pt]{1.205pt}{0.350pt}}
\put(1024,749){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1029,748){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1032,747){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1035,746){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1039,745){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1042,744){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1045,743){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1048,742){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1051,741){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1055,740){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1058,739){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1062,738){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1065,737){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1068,736){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1070,735){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1073,734){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1076,733){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1079,732){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1080,731){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1082,730){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1084,729){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1086,728){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1088,727){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1090,726){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1092,725){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1094,724){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1097,723){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1098,722){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1100,721){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1102,720){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1104,719){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1106,718){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1108,717){\usebox{\plotpoint}}
\put(1109,716){\usebox{\plotpoint}}
\put(1110,715){\usebox{\plotpoint}}
\put(1111,714){\usebox{\plotpoint}}
\put(1113,713){\usebox{\plotpoint}}
\put(1114,712){\usebox{\plotpoint}}
\put(1115,711){\usebox{\plotpoint}}
\put(1117,710){\usebox{\plotpoint}}
\put(1118,709){\usebox{\plotpoint}}
\put(1119,708){\usebox{\plotpoint}}
\put(1121,707){\usebox{\plotpoint}}
\put(1122,706){\usebox{\plotpoint}}
\put(1124,705){\usebox{\plotpoint}}
\put(1125,704){\usebox{\plotpoint}}
\put(1127,703){\usebox{\plotpoint}}
\put(1128,702){\usebox{\plotpoint}}
\put(1129,701){\usebox{\plotpoint}}
\put(1130,700){\usebox{\plotpoint}}
\put(1132,699){\usebox{\plotpoint}}
\put(1133,698){\usebox{\plotpoint}}
\put(1134,697){\usebox{\plotpoint}}
\put(1135,696){\usebox{\plotpoint}}
\put(1137,693){\usebox{\plotpoint}}
\put(1138,692){\usebox{\plotpoint}}
\put(1139,691){\usebox{\plotpoint}}
\put(1140,690){\usebox{\plotpoint}}
\put(1141,689){\usebox{\plotpoint}}
\put(1142,688){\usebox{\plotpoint}}
\put(1143,687){\usebox{\plotpoint}}
\put(1144,686){\usebox{\plotpoint}}
\put(1145,685){\usebox{\plotpoint}}
\put(1146,684){\usebox{\plotpoint}}
\put(1147,682){\usebox{\plotpoint}}
\put(1148,681){\usebox{\plotpoint}}
\put(1149,680){\usebox{\plotpoint}}
\put(1150,678){\usebox{\plotpoint}}
\put(1151,677){\usebox{\plotpoint}}
\put(1152,676){\usebox{\plotpoint}}
\put(1153,674){\usebox{\plotpoint}}
\put(1154,673){\usebox{\plotpoint}}
\put(1155,672){\usebox{\plotpoint}}
\put(1156,670){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1157,669){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1158,667){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1159,666){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1160,664){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1161,663){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1162,661){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1163,660){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1164,658){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1165,657){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1166,655){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1167,653){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1168,651){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1169,649){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1170,648){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1171,646){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1172,644){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1173,642){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1174,640){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1175,639){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1176,636){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1177,634){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1178,631){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1179,629){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1180,626){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1181,624){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1182,622){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1183,619){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1184,617){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1185,615){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1186,611){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1187,608){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1188,605){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1189,602){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1190,599){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1191,596){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1192,593){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1193,590){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1194,587){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1195,584){\rule[-0.175pt]{0.350pt}{0.747pt}}
\put(1196,579){\rule[-0.175pt]{0.350pt}{1.178pt}}
\put(1197,574){\rule[-0.175pt]{0.350pt}{1.178pt}}
\put(1198,569){\rule[-0.175pt]{0.350pt}{1.178pt}}
\put(1199,564){\rule[-0.175pt]{0.350pt}{1.178pt}}
\put(1200,559){\rule[-0.175pt]{0.350pt}{1.178pt}}
\put(1201,554){\rule[-0.175pt]{0.350pt}{1.178pt}}
\put(1202,549){\rule[-0.175pt]{0.350pt}{1.178pt}}
\put(1203,544){\rule[-0.175pt]{0.350pt}{1.178pt}}
\put(1204,540){\rule[-0.175pt]{0.350pt}{1.178pt}}
\put(1205,534){\rule[-0.175pt]{0.350pt}{1.424pt}}
\put(1206,528){\rule[-0.175pt]{0.350pt}{1.424pt}}
\put(1207,522){\rule[-0.175pt]{0.350pt}{1.424pt}}
\put(1208,516){\rule[-0.175pt]{0.350pt}{1.424pt}}
\put(1209,510){\rule[-0.175pt]{0.350pt}{1.423pt}}
\put(1210,504){\rule[-0.175pt]{0.350pt}{1.423pt}}
\put(1211,498){\rule[-0.175pt]{0.350pt}{1.423pt}}
\put(1212,492){\rule[-0.175pt]{0.350pt}{1.423pt}}
\put(1213,486){\rule[-0.175pt]{0.350pt}{1.423pt}}
\put(1214,480){\rule[-0.175pt]{0.350pt}{1.423pt}}
\put(1215,475){\rule[-0.175pt]{0.350pt}{1.423pt}}
\put(1216,463){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1217,451){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1218,439){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1219,427){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1220,415){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1221,403){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1222,391){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1223,379){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1224,367){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1225,343){\rule[-0.175pt]{0.350pt}{5.594pt}}
\put(1226,320){\rule[-0.175pt]{0.350pt}{5.594pt}}
\put(1227,297){\rule[-0.175pt]{0.350pt}{5.594pt}}
\put(1228,274){\rule[-0.175pt]{0.350pt}{5.594pt}}
\put(1229,250){\rule[-0.175pt]{0.350pt}{5.594pt}}
\put(1230,227){\rule[-0.175pt]{0.350pt}{5.594pt}}
\put(1231,204){\rule[-0.175pt]{0.350pt}{5.594pt}}
\put(1232,181){\rule[-0.175pt]{0.350pt}{5.594pt}}
\put(1233,158){\rule[-0.175pt]{0.350pt}{5.594pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,787){\usebox{\plotpoint}}
\put(264,787){\rule[-0.350pt]{30.835pt}{0.700pt}}
\put(392,786){\rule[-0.350pt]{13.972pt}{0.700pt}}
\put(450,785){\rule[-0.350pt]{9.395pt}{0.700pt}}
\put(489,784){\rule[-0.350pt]{9.636pt}{0.700pt}}
\put(529,783){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(549,782){\rule[-0.350pt]{4.577pt}{0.700pt}}
\put(568,781){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(578,780){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(598,779){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(607,778){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(617,777){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(632,776){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(637,775){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(646,774){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(657,773){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(666,772){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(675,771){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(680,770){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(686,769){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(695,768){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(700,767){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(706,766){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(710,765){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(715,764){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(720,763){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(725,762){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(730,761){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(735,760){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(740,759){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(745,758){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(749,757){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(754,756){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(757,755){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(760,754){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(763,753){\rule[-0.350pt]{1.205pt}{0.700pt}}
\put(769,752){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(774,751){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(777,750){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(780,749){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(783,748){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(787,747){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(790,746){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(793,745){\usebox{\plotpoint}}
\put(796,744){\usebox{\plotpoint}}
\put(798,743){\usebox{\plotpoint}}
\put(800,742){\usebox{\plotpoint}}
\put(803,741){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(806,740){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(810,739){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(814,738){\usebox{\plotpoint}}
\put(816,737){\usebox{\plotpoint}}
\put(818,736){\usebox{\plotpoint}}
\put(820,735){\usebox{\plotpoint}}
\put(823,734){\usebox{\plotpoint}}
\put(825,733){\usebox{\plotpoint}}
\put(827,732){\usebox{\plotpoint}}
\put(829,731){\usebox{\plotpoint}}
\put(832,730){\usebox{\plotpoint}}
\put(834,729){\usebox{\plotpoint}}
\put(837,728){\usebox{\plotpoint}}
\put(840,727){\usebox{\plotpoint}}
\put(843,726){\usebox{\plotpoint}}
\put(844,725){\usebox{\plotpoint}}
\put(846,724){\usebox{\plotpoint}}
\put(848,723){\usebox{\plotpoint}}
\put(850,722){\usebox{\plotpoint}}
\put(851,721){\usebox{\plotpoint}}
\put(854,720){\usebox{\plotpoint}}
\put(857,719){\usebox{\plotpoint}}
\put(859,718){\usebox{\plotpoint}}
\put(862,717){\usebox{\plotpoint}}
\put(863,716){\usebox{\plotpoint}}
\put(865,715){\usebox{\plotpoint}}
\put(867,714){\usebox{\plotpoint}}
\put(868,713){\usebox{\plotpoint}}
\put(870,712){\usebox{\plotpoint}}
\put(872,711){\usebox{\plotpoint}}
\put(874,710){\usebox{\plotpoint}}
\put(876,709){\usebox{\plotpoint}}
\put(878,708){\usebox{\plotpoint}}
\put(880,707){\usebox{\plotpoint}}
\put(882,706){\usebox{\plotpoint}}
\put(883,705){\usebox{\plotpoint}}
\put(885,704){\usebox{\plotpoint}}
\put(887,703){\usebox{\plotpoint}}
\put(888,702){\usebox{\plotpoint}}
\put(890,701){\usebox{\plotpoint}}
\put(892,700){\usebox{\plotpoint}}
\put(893,699){\usebox{\plotpoint}}
\put(895,698){\usebox{\plotpoint}}
\put(897,697){\usebox{\plotpoint}}
\put(898,696){\usebox{\plotpoint}}
\put(900,695){\usebox{\plotpoint}}
\put(902,694){\usebox{\plotpoint}}
\put(903,693){\usebox{\plotpoint}}
\put(904,692){\usebox{\plotpoint}}
\put(905,691){\usebox{\plotpoint}}
\put(907,690){\usebox{\plotpoint}}
\put(908,689){\usebox{\plotpoint}}
\put(909,688){\usebox{\plotpoint}}
\put(910,687){\usebox{\plotpoint}}
\put(912,686){\usebox{\plotpoint}}
\put(913,685){\usebox{\plotpoint}}
\put(915,684){\usebox{\plotpoint}}
\put(916,683){\usebox{\plotpoint}}
\put(918,682){\usebox{\plotpoint}}
\put(919,681){\usebox{\plotpoint}}
\put(921,680){\usebox{\plotpoint}}
\put(922,679){\usebox{\plotpoint}}
\put(923,678){\usebox{\plotpoint}}
\put(925,677){\usebox{\plotpoint}}
\put(926,676){\usebox{\plotpoint}}
\put(928,675){\usebox{\plotpoint}}
\put(929,674){\usebox{\plotpoint}}
\put(931,673){\usebox{\plotpoint}}
\put(932,672){\usebox{\plotpoint}}
\put(933,671){\usebox{\plotpoint}}
\put(934,670){\usebox{\plotpoint}}
\put(935,669){\usebox{\plotpoint}}
\put(936,668){\usebox{\plotpoint}}
\put(937,667){\usebox{\plotpoint}}
\put(938,666){\usebox{\plotpoint}}
\put(940,665){\usebox{\plotpoint}}
\put(941,664){\usebox{\plotpoint}}
\put(942,663){\usebox{\plotpoint}}
\put(944,662){\usebox{\plotpoint}}
\put(945,661){\usebox{\plotpoint}}
\put(946,660){\usebox{\plotpoint}}
\put(948,659){\usebox{\plotpoint}}
\put(949,658){\usebox{\plotpoint}}
\put(951,657){\usebox{\plotpoint}}
\put(952,656){\usebox{\plotpoint}}
\put(953,655){\usebox{\plotpoint}}
\put(954,654){\usebox{\plotpoint}}
\put(955,653){\usebox{\plotpoint}}
\put(956,652){\usebox{\plotpoint}}
\put(957,651){\usebox{\plotpoint}}
\put(958,650){\usebox{\plotpoint}}
\put(959,649){\usebox{\plotpoint}}
\put(960,648){\usebox{\plotpoint}}
\put(961,647){\usebox{\plotpoint}}
\put(962,646){\usebox{\plotpoint}}
\put(963,645){\usebox{\plotpoint}}
\put(964,644){\usebox{\plotpoint}}
\put(965,643){\usebox{\plotpoint}}
\put(966,642){\usebox{\plotpoint}}
\put(967,641){\usebox{\plotpoint}}
\put(968,640){\usebox{\plotpoint}}
\put(969,639){\usebox{\plotpoint}}
\put(971,638){\usebox{\plotpoint}}
\put(972,637){\usebox{\plotpoint}}
\put(973,636){\usebox{\plotpoint}}
\put(974,635){\usebox{\plotpoint}}
\put(975,634){\usebox{\plotpoint}}
\put(976,633){\usebox{\plotpoint}}
\put(977,632){\usebox{\plotpoint}}
\put(978,631){\usebox{\plotpoint}}
\put(979,630){\usebox{\plotpoint}}
\put(980,627){\usebox{\plotpoint}}
\put(981,626){\usebox{\plotpoint}}
\put(982,625){\usebox{\plotpoint}}
\put(983,624){\usebox{\plotpoint}}
\put(984,622){\usebox{\plotpoint}}
\put(985,621){\usebox{\plotpoint}}
\put(986,620){\usebox{\plotpoint}}
\put(987,619){\usebox{\plotpoint}}
\put(988,618){\usebox{\plotpoint}}
\put(989,618){\usebox{\plotpoint}}
\put(990,617){\usebox{\plotpoint}}
\put(991,616){\usebox{\plotpoint}}
\put(992,615){\usebox{\plotpoint}}
\put(993,614){\usebox{\plotpoint}}
\put(994,613){\usebox{\plotpoint}}
\put(995,612){\usebox{\plotpoint}}
\put(996,611){\usebox{\plotpoint}}
\put(997,610){\usebox{\plotpoint}}
\put(998,609){\usebox{\plotpoint}}
\put(999,608){\usebox{\plotpoint}}
\put(1000,606){\usebox{\plotpoint}}
\put(1001,605){\usebox{\plotpoint}}
\put(1002,604){\usebox{\plotpoint}}
\put(1003,602){\usebox{\plotpoint}}
\put(1004,601){\usebox{\plotpoint}}
\put(1005,600){\usebox{\plotpoint}}
\put(1006,598){\usebox{\plotpoint}}
\put(1007,597){\usebox{\plotpoint}}
\put(1008,596){\usebox{\plotpoint}}
\put(1009,594){\usebox{\plotpoint}}
\put(1010,593){\usebox{\plotpoint}}
\put(1011,592){\usebox{\plotpoint}}
\put(1012,591){\usebox{\plotpoint}}
\put(1013,589){\usebox{\plotpoint}}
\put(1014,588){\usebox{\plotpoint}}
\put(1015,587){\usebox{\plotpoint}}
\put(1016,586){\usebox{\plotpoint}}
\put(1017,585){\usebox{\plotpoint}}
\put(1018,584){\usebox{\plotpoint}}
\put(1019,582){\usebox{\plotpoint}}
\put(1020,581){\usebox{\plotpoint}}
\put(1021,580){\usebox{\plotpoint}}
\put(1022,578){\usebox{\plotpoint}}
\put(1023,577){\usebox{\plotpoint}}
\put(1024,576){\usebox{\plotpoint}}
\put(1025,574){\usebox{\plotpoint}}
\put(1026,573){\usebox{\plotpoint}}
\put(1027,572){\usebox{\plotpoint}}
\put(1028,571){\usebox{\plotpoint}}
\put(1029,569){\usebox{\plotpoint}}
\put(1030,568){\usebox{\plotpoint}}
\put(1031,567){\usebox{\plotpoint}}
\put(1032,565){\usebox{\plotpoint}}
\put(1033,564){\usebox{\plotpoint}}
\put(1034,563){\usebox{\plotpoint}}
\put(1035,561){\usebox{\plotpoint}}
\put(1036,560){\usebox{\plotpoint}}
\put(1037,559){\usebox{\plotpoint}}
\put(1038,558){\usebox{\plotpoint}}
\put(1039,556){\usebox{\plotpoint}}
\put(1040,554){\usebox{\plotpoint}}
\put(1041,553){\usebox{\plotpoint}}
\put(1042,551){\usebox{\plotpoint}}
\put(1043,550){\usebox{\plotpoint}}
\put(1044,548){\usebox{\plotpoint}}
\put(1045,547){\usebox{\plotpoint}}
\put(1046,545){\usebox{\plotpoint}}
\put(1047,544){\usebox{\plotpoint}}
\put(1048,542){\usebox{\plotpoint}}
\put(1049,541){\usebox{\plotpoint}}
\put(1050,539){\usebox{\plotpoint}}
\put(1051,538){\usebox{\plotpoint}}
\put(1052,537){\usebox{\plotpoint}}
\put(1053,535){\usebox{\plotpoint}}
\put(1054,534){\usebox{\plotpoint}}
\put(1055,533){\usebox{\plotpoint}}
\put(1056,531){\usebox{\plotpoint}}
\put(1057,530){\usebox{\plotpoint}}
\put(1058,529){\usebox{\plotpoint}}
\put(1059,527){\usebox{\plotpoint}}
\put(1060,525){\usebox{\plotpoint}}
\put(1061,523){\usebox{\plotpoint}}
\put(1062,522){\usebox{\plotpoint}}
\put(1063,520){\usebox{\plotpoint}}
\put(1064,518){\usebox{\plotpoint}}
\put(1065,517){\usebox{\plotpoint}}
\put(1066,515){\usebox{\plotpoint}}
\put(1067,514){\usebox{\plotpoint}}
\put(1068,512){\usebox{\plotpoint}}
\put(1069,511){\usebox{\plotpoint}}
\put(1070,509){\usebox{\plotpoint}}
\put(1071,508){\usebox{\plotpoint}}
\put(1072,506){\usebox{\plotpoint}}
\put(1073,505){\usebox{\plotpoint}}
\put(1074,503){\usebox{\plotpoint}}
\put(1075,502){\usebox{\plotpoint}}
\put(1076,500){\usebox{\plotpoint}}
\put(1077,499){\usebox{\plotpoint}}
\put(1078,498){\usebox{\plotpoint}}
\put(1079,496){\usebox{\plotpoint}}
\put(1080,494){\usebox{\plotpoint}}
\put(1081,492){\usebox{\plotpoint}}
\put(1082,490){\usebox{\plotpoint}}
\put(1083,488){\usebox{\plotpoint}}
\put(1084,486){\usebox{\plotpoint}}
\put(1085,484){\usebox{\plotpoint}}
\put(1086,482){\usebox{\plotpoint}}
\put(1087,481){\usebox{\plotpoint}}
\put(1088,479){\usebox{\plotpoint}}
\put(1089,477){\usebox{\plotpoint}}
\put(1090,475){\usebox{\plotpoint}}
\put(1091,473){\usebox{\plotpoint}}
\put(1092,471){\usebox{\plotpoint}}
\put(1093,469){\usebox{\plotpoint}}
\put(1094,467){\usebox{\plotpoint}}
\put(1095,465){\usebox{\plotpoint}}
\put(1096,464){\usebox{\plotpoint}}
\put(1097,462){\usebox{\plotpoint}}
\put(1098,460){\usebox{\plotpoint}}
\put(1099,459){\usebox{\plotpoint}}
\put(1100,457){\usebox{\plotpoint}}
\put(1101,455){\usebox{\plotpoint}}
\put(1102,454){\usebox{\plotpoint}}
\put(1103,452){\usebox{\plotpoint}}
\put(1104,450){\usebox{\plotpoint}}
\put(1105,449){\usebox{\plotpoint}}
\put(1106,447){\usebox{\plotpoint}}
\put(1107,446){\usebox{\plotpoint}}
\put(1108,443){\usebox{\plotpoint}}
\put(1109,441){\usebox{\plotpoint}}
\put(1110,439){\usebox{\plotpoint}}
\put(1111,437){\usebox{\plotpoint}}
\put(1112,435){\usebox{\plotpoint}}
\put(1113,433){\usebox{\plotpoint}}
\put(1114,431){\usebox{\plotpoint}}
\put(1115,429){\usebox{\plotpoint}}
\put(1116,427){\usebox{\plotpoint}}
\put(1117,425){\usebox{\plotpoint}}
\put(1118,423){\usebox{\plotpoint}}
\put(1119,421){\usebox{\plotpoint}}
\put(1120,419){\usebox{\plotpoint}}
\put(1121,417){\usebox{\plotpoint}}
\put(1122,415){\usebox{\plotpoint}}
\put(1123,413){\usebox{\plotpoint}}
\put(1124,411){\usebox{\plotpoint}}
\put(1125,409){\usebox{\plotpoint}}
\put(1126,407){\usebox{\plotpoint}}
\put(1127,405){\usebox{\plotpoint}}
\put(1128,403){\usebox{\plotpoint}}
\put(1129,401){\usebox{\plotpoint}}
\put(1130,399){\usebox{\plotpoint}}
\put(1131,397){\usebox{\plotpoint}}
\put(1132,395){\usebox{\plotpoint}}
\put(1133,393){\usebox{\plotpoint}}
\put(1134,391){\usebox{\plotpoint}}
\put(1135,389){\usebox{\plotpoint}}
\put(1136,387){\usebox{\plotpoint}}
\put(1137,385){\usebox{\plotpoint}}
\put(1138,383){\usebox{\plotpoint}}
\put(1139,381){\usebox{\plotpoint}}
\put(1140,379){\usebox{\plotpoint}}
\put(1141,377){\usebox{\plotpoint}}
\put(1142,375){\usebox{\plotpoint}}
\put(1143,373){\usebox{\plotpoint}}
\put(1144,371){\usebox{\plotpoint}}
\put(1145,369){\usebox{\plotpoint}}
\put(1146,367){\usebox{\plotpoint}}
\put(1147,364){\usebox{\plotpoint}}
\put(1148,362){\usebox{\plotpoint}}
\put(1149,359){\usebox{\plotpoint}}
\put(1150,357){\usebox{\plotpoint}}
\put(1151,354){\usebox{\plotpoint}}
\put(1152,352){\usebox{\plotpoint}}
\put(1153,349){\usebox{\plotpoint}}
\put(1154,347){\usebox{\plotpoint}}
\put(1155,345){\usebox{\plotpoint}}
\put(1156,342){\usebox{\plotpoint}}
\put(1157,340){\usebox{\plotpoint}}
\put(1158,338){\usebox{\plotpoint}}
\put(1159,336){\usebox{\plotpoint}}
\put(1160,333){\usebox{\plotpoint}}
\put(1161,331){\usebox{\plotpoint}}
\put(1162,329){\usebox{\plotpoint}}
\put(1163,327){\usebox{\plotpoint}}
\put(1164,325){\usebox{\plotpoint}}
\put(1165,323){\usebox{\plotpoint}}
\put(1166,320){\usebox{\plotpoint}}
\put(1167,318){\usebox{\plotpoint}}
\put(1168,316){\usebox{\plotpoint}}
\put(1169,314){\usebox{\plotpoint}}
\put(1170,311){\usebox{\plotpoint}}
\put(1171,309){\usebox{\plotpoint}}
\put(1172,307){\usebox{\plotpoint}}
\put(1173,305){\usebox{\plotpoint}}
\put(1174,303){\usebox{\plotpoint}}
\put(1175,301){\usebox{\plotpoint}}
\put(1176,298){\usebox{\plotpoint}}
\put(1177,296){\usebox{\plotpoint}}
\put(1178,294){\usebox{\plotpoint}}
\put(1179,291){\usebox{\plotpoint}}
\put(1180,289){\usebox{\plotpoint}}
\put(1181,287){\usebox{\plotpoint}}
\put(1182,284){\usebox{\plotpoint}}
\put(1183,282){\usebox{\plotpoint}}
\put(1184,280){\usebox{\plotpoint}}
\put(1185,278){\usebox{\plotpoint}}
\put(1186,275){\usebox{\plotpoint}}
\put(1187,273){\usebox{\plotpoint}}
\put(1188,271){\usebox{\plotpoint}}
\put(1189,268){\usebox{\plotpoint}}
\put(1190,266){\usebox{\plotpoint}}
\put(1191,264){\usebox{\plotpoint}}
\put(1192,261){\usebox{\plotpoint}}
\put(1193,259){\usebox{\plotpoint}}
\put(1194,257){\usebox{\plotpoint}}
\put(1195,255){\usebox{\plotpoint}}
\put(1196,252){\usebox{\plotpoint}}
\put(1197,249){\usebox{\plotpoint}}
\put(1198,246){\usebox{\plotpoint}}
\put(1199,244){\usebox{\plotpoint}}
\put(1200,241){\usebox{\plotpoint}}
\put(1201,238){\usebox{\plotpoint}}
\put(1202,236){\usebox{\plotpoint}}
\put(1203,233){\usebox{\plotpoint}}
\put(1204,231){\usebox{\plotpoint}}
\put(1205,228){\usebox{\plotpoint}}
\put(1206,226){\usebox{\plotpoint}}
\put(1207,224){\usebox{\plotpoint}}
\put(1208,222){\usebox{\plotpoint}}
\put(1209,220){\usebox{\plotpoint}}
\put(1210,217){\usebox{\plotpoint}}
\put(1211,215){\usebox{\plotpoint}}
\put(1212,213){\usebox{\plotpoint}}
\put(1213,211){\usebox{\plotpoint}}
\put(1214,209){\usebox{\plotpoint}}
\put(1215,207){\usebox{\plotpoint}}
\put(1216,204){\usebox{\plotpoint}}
\put(1217,201){\usebox{\plotpoint}}
\put(1218,198){\usebox{\plotpoint}}
\put(1219,196){\usebox{\plotpoint}}
\put(1220,193){\usebox{\plotpoint}}
\put(1221,190){\usebox{\plotpoint}}
\put(1222,188){\usebox{\plotpoint}}
\put(1223,185){\usebox{\plotpoint}}
\put(1224,183){\usebox{\plotpoint}}
\put(1225,180){\usebox{\plotpoint}}
\put(1226,177){\usebox{\plotpoint}}
\put(1227,174){\usebox{\plotpoint}}
\put(1228,171){\usebox{\plotpoint}}
\put(1229,169){\usebox{\plotpoint}}
\put(1230,166){\usebox{\plotpoint}}
\put(1231,163){\usebox{\plotpoint}}
\put(1232,160){\usebox{\plotpoint}}
\put(1233,158){\usebox{\plotpoint}}
\put(1234,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,787){\usebox{\plotpoint}}
\put(264,787){\rule[-0.500pt]{26.017pt}{1.000pt}}
\put(372,786){\rule[-0.500pt]{13.972pt}{1.000pt}}
\put(430,785){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(460,784){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(489,783){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(500,782){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(509,781){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(529,780){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(538,779){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(549,778){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(558,777){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(563,776){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(568,775){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(578,774){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(582,773){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(587,772){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(592,771){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(598,770){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(602,769){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(607,768){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(612,767){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(617,766){\usebox{\plotpoint}}
\put(620,765){\usebox{\plotpoint}}
\put(623,764){\usebox{\plotpoint}}
\put(626,763){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(632,762){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(637,761){\usebox{\plotpoint}}
\put(640,760){\usebox{\plotpoint}}
\put(643,759){\usebox{\plotpoint}}
\put(646,758){\usebox{\plotpoint}}
\put(649,757){\usebox{\plotpoint}}
\put(653,756){\usebox{\plotpoint}}
\put(657,755){\usebox{\plotpoint}}
\put(659,754){\usebox{\plotpoint}}
\put(661,753){\usebox{\plotpoint}}
\put(663,752){\usebox{\plotpoint}}
\put(666,751){\usebox{\plotpoint}}
\put(668,750){\usebox{\plotpoint}}
\put(670,749){\usebox{\plotpoint}}
\put(672,748){\usebox{\plotpoint}}
\put(675,747){\usebox{\plotpoint}}
\put(677,746){\usebox{\plotpoint}}
\put(680,745){\usebox{\plotpoint}}
\put(683,744){\usebox{\plotpoint}}
\put(686,743){\usebox{\plotpoint}}
\put(688,742){\usebox{\plotpoint}}
\put(690,741){\usebox{\plotpoint}}
\put(692,740){\usebox{\plotpoint}}
\put(695,739){\usebox{\plotpoint}}
\put(697,738){\usebox{\plotpoint}}
\put(699,737){\usebox{\plotpoint}}
\put(701,736){\usebox{\plotpoint}}
\put(703,735){\usebox{\plotpoint}}
\put(706,734){\usebox{\plotpoint}}
\put(707,733){\usebox{\plotpoint}}
\put(709,732){\usebox{\plotpoint}}
\put(710,731){\usebox{\plotpoint}}
\put(712,730){\usebox{\plotpoint}}
\put(713,729){\usebox{\plotpoint}}
\put(715,728){\usebox{\plotpoint}}
\put(716,727){\usebox{\plotpoint}}
\put(718,726){\usebox{\plotpoint}}
\put(720,725){\usebox{\plotpoint}}
\put(721,724){\usebox{\plotpoint}}
\put(723,723){\usebox{\plotpoint}}
\put(725,722){\usebox{\plotpoint}}
\put(726,721){\usebox{\plotpoint}}
\put(728,720){\usebox{\plotpoint}}
\put(730,719){\usebox{\plotpoint}}
\put(731,718){\usebox{\plotpoint}}
\put(733,717){\usebox{\plotpoint}}
\put(735,716){\usebox{\plotpoint}}
\put(736,715){\usebox{\plotpoint}}
\put(737,714){\usebox{\plotpoint}}
\put(739,713){\usebox{\plotpoint}}
\put(740,712){\usebox{\plotpoint}}
\put(742,711){\usebox{\plotpoint}}
\put(743,710){\usebox{\plotpoint}}
\put(745,709){\usebox{\plotpoint}}
\put(746,708){\usebox{\plotpoint}}
\put(747,707){\usebox{\plotpoint}}
\put(748,706){\usebox{\plotpoint}}
\put(749,705){\usebox{\plotpoint}}
\put(750,704){\usebox{\plotpoint}}
\put(751,703){\usebox{\plotpoint}}
\put(752,702){\usebox{\plotpoint}}
\put(754,701){\usebox{\plotpoint}}
\put(755,700){\usebox{\plotpoint}}
\put(756,699){\usebox{\plotpoint}}
\put(757,698){\usebox{\plotpoint}}
\put(759,697){\usebox{\plotpoint}}
\put(760,696){\usebox{\plotpoint}}
\put(761,695){\usebox{\plotpoint}}
\put(762,694){\usebox{\plotpoint}}
\put(764,693){\usebox{\plotpoint}}
\put(765,692){\usebox{\plotpoint}}
\put(766,691){\usebox{\plotpoint}}
\put(767,690){\usebox{\plotpoint}}
\put(769,689){\usebox{\plotpoint}}
\put(770,688){\usebox{\plotpoint}}
\put(771,687){\usebox{\plotpoint}}
\put(772,686){\usebox{\plotpoint}}
\put(774,685){\usebox{\plotpoint}}
\put(775,684){\usebox{\plotpoint}}
\put(776,683){\usebox{\plotpoint}}
\put(777,682){\usebox{\plotpoint}}
\put(778,681){\usebox{\plotpoint}}
\put(779,680){\usebox{\plotpoint}}
\put(780,679){\usebox{\plotpoint}}
\put(781,678){\usebox{\plotpoint}}
\put(782,677){\usebox{\plotpoint}}
\put(783,676){\usebox{\plotpoint}}
\put(784,675){\usebox{\plotpoint}}
\put(785,674){\usebox{\plotpoint}}
\put(786,673){\usebox{\plotpoint}}
\put(787,672){\usebox{\plotpoint}}
\put(788,671){\usebox{\plotpoint}}
\put(789,670){\usebox{\plotpoint}}
\put(790,669){\usebox{\plotpoint}}
\put(791,668){\usebox{\plotpoint}}
\put(792,667){\usebox{\plotpoint}}
\put(793,666){\usebox{\plotpoint}}
\put(794,664){\usebox{\plotpoint}}
\put(795,663){\usebox{\plotpoint}}
\put(796,662){\usebox{\plotpoint}}
\put(797,661){\usebox{\plotpoint}}
\put(798,659){\usebox{\plotpoint}}
\put(799,658){\usebox{\plotpoint}}
\put(800,657){\usebox{\plotpoint}}
\put(801,656){\usebox{\plotpoint}}
\put(802,655){\usebox{\plotpoint}}
\put(803,655){\usebox{\plotpoint}}
\put(804,654){\usebox{\plotpoint}}
\put(805,653){\usebox{\plotpoint}}
\put(806,652){\usebox{\plotpoint}}
\put(807,651){\usebox{\plotpoint}}
\put(808,650){\usebox{\plotpoint}}
\put(809,649){\usebox{\plotpoint}}
\put(810,648){\usebox{\plotpoint}}
\put(811,647){\usebox{\plotpoint}}
\put(812,646){\usebox{\plotpoint}}
\put(813,645){\usebox{\plotpoint}}
\put(814,642){\usebox{\plotpoint}}
\put(815,641){\usebox{\plotpoint}}
\put(816,640){\usebox{\plotpoint}}
\put(817,638){\usebox{\plotpoint}}
\put(818,637){\usebox{\plotpoint}}
\put(819,636){\usebox{\plotpoint}}
\put(820,634){\usebox{\plotpoint}}
\put(821,633){\usebox{\plotpoint}}
\put(822,632){\usebox{\plotpoint}}
\put(823,630){\usebox{\plotpoint}}
\put(824,629){\usebox{\plotpoint}}
\put(825,627){\usebox{\plotpoint}}
\put(826,626){\usebox{\plotpoint}}
\put(827,624){\usebox{\plotpoint}}
\put(828,623){\usebox{\plotpoint}}
\put(829,621){\usebox{\plotpoint}}
\put(830,620){\usebox{\plotpoint}}
\put(831,619){\usebox{\plotpoint}}
\put(832,617){\usebox{\plotpoint}}
\put(833,616){\usebox{\plotpoint}}
\put(834,615){\usebox{\plotpoint}}
\put(835,614){\usebox{\plotpoint}}
\put(836,613){\usebox{\plotpoint}}
\put(837,611){\usebox{\plotpoint}}
\put(838,610){\usebox{\plotpoint}}
\put(839,609){\usebox{\plotpoint}}
\put(840,608){\usebox{\plotpoint}}
\put(841,607){\usebox{\plotpoint}}
\put(842,606){\usebox{\plotpoint}}
\put(843,604){\usebox{\plotpoint}}
\put(844,602){\usebox{\plotpoint}}
\put(845,600){\usebox{\plotpoint}}
\put(846,599){\usebox{\plotpoint}}
\put(847,597){\usebox{\plotpoint}}
\put(848,595){\usebox{\plotpoint}}
\put(849,594){\usebox{\plotpoint}}
\put(850,592){\usebox{\plotpoint}}
\put(851,591){\usebox{\plotpoint}}
\put(852,589){\usebox{\plotpoint}}
\put(853,588){\usebox{\plotpoint}}
\put(854,586){\usebox{\plotpoint}}
\put(855,585){\usebox{\plotpoint}}
\put(856,583){\usebox{\plotpoint}}
\put(857,582){\usebox{\plotpoint}}
\put(858,581){\usebox{\plotpoint}}
\put(859,579){\usebox{\plotpoint}}
\put(860,578){\usebox{\plotpoint}}
\put(861,577){\usebox{\plotpoint}}
\put(862,575){\usebox{\plotpoint}}
\put(863,574){\usebox{\plotpoint}}
\put(864,572){\usebox{\plotpoint}}
\put(865,571){\usebox{\plotpoint}}
\put(866,569){\usebox{\plotpoint}}
\put(867,568){\usebox{\plotpoint}}
\put(868,566){\usebox{\plotpoint}}
\put(869,565){\usebox{\plotpoint}}
\put(870,563){\usebox{\plotpoint}}
\put(871,562){\usebox{\plotpoint}}
\put(872,560){\usebox{\plotpoint}}
\put(873,558){\usebox{\plotpoint}}
\put(874,557){\usebox{\plotpoint}}
\put(875,555){\usebox{\plotpoint}}
\put(876,554){\usebox{\plotpoint}}
\put(877,552){\usebox{\plotpoint}}
\put(878,550){\usebox{\plotpoint}}
\put(879,549){\usebox{\plotpoint}}
\put(880,547){\usebox{\plotpoint}}
\put(881,546){\usebox{\plotpoint}}
\put(882,544){\usebox{\plotpoint}}
\put(883,542){\usebox{\plotpoint}}
\put(884,540){\usebox{\plotpoint}}
\put(885,539){\usebox{\plotpoint}}
\put(886,537){\usebox{\plotpoint}}
\put(887,535){\usebox{\plotpoint}}
\put(888,534){\usebox{\plotpoint}}
\put(889,532){\usebox{\plotpoint}}
\put(890,530){\usebox{\plotpoint}}
\put(891,529){\usebox{\plotpoint}}
\put(892,527){\usebox{\plotpoint}}
\put(893,525){\usebox{\plotpoint}}
\put(894,523){\usebox{\plotpoint}}
\put(895,522){\usebox{\plotpoint}}
\put(896,520){\usebox{\plotpoint}}
\put(897,518){\usebox{\plotpoint}}
\put(898,517){\usebox{\plotpoint}}
\put(899,515){\usebox{\plotpoint}}
\put(900,513){\usebox{\plotpoint}}
\put(901,512){\usebox{\plotpoint}}
\put(902,510){\usebox{\plotpoint}}
\put(903,508){\usebox{\plotpoint}}
\put(904,506){\usebox{\plotpoint}}
\put(905,504){\usebox{\plotpoint}}
\put(906,502){\usebox{\plotpoint}}
\put(907,500){\usebox{\plotpoint}}
\put(908,498){\usebox{\plotpoint}}
\put(909,496){\usebox{\plotpoint}}
\put(910,495){\usebox{\plotpoint}}
\put(911,493){\usebox{\plotpoint}}
\put(912,491){\usebox{\plotpoint}}
\put(913,489){\usebox{\plotpoint}}
\put(914,488){\usebox{\plotpoint}}
\put(915,486){\usebox{\plotpoint}}
\put(916,484){\usebox{\plotpoint}}
\put(917,483){\usebox{\plotpoint}}
\put(918,481){\usebox{\plotpoint}}
\put(919,479){\usebox{\plotpoint}}
\put(920,478){\usebox{\plotpoint}}
\put(921,476){\usebox{\plotpoint}}
\put(922,474){\usebox{\plotpoint}}
\put(923,472){\usebox{\plotpoint}}
\put(924,470){\usebox{\plotpoint}}
\put(925,469){\usebox{\plotpoint}}
\put(926,467){\usebox{\plotpoint}}
\put(927,465){\usebox{\plotpoint}}
\put(928,463){\usebox{\plotpoint}}
\put(929,461){\usebox{\plotpoint}}
\put(930,460){\usebox{\plotpoint}}
\put(931,458){\usebox{\plotpoint}}
\put(932,456){\usebox{\plotpoint}}
\put(933,454){\usebox{\plotpoint}}
\put(934,452){\usebox{\plotpoint}}
\put(935,450){\usebox{\plotpoint}}
\put(936,448){\usebox{\plotpoint}}
\put(937,446){\usebox{\plotpoint}}
\put(938,444){\usebox{\plotpoint}}
\put(939,442){\usebox{\plotpoint}}
\put(940,440){\usebox{\plotpoint}}
\put(941,438){\usebox{\plotpoint}}
\put(942,437){\usebox{\plotpoint}}
\put(943,435){\usebox{\plotpoint}}
\put(944,433){\usebox{\plotpoint}}
\put(945,432){\usebox{\plotpoint}}
\put(946,430){\usebox{\plotpoint}}
\put(947,428){\usebox{\plotpoint}}
\put(948,427){\usebox{\plotpoint}}
\put(949,425){\usebox{\plotpoint}}
\put(950,424){\usebox{\plotpoint}}
\put(951,422){\usebox{\plotpoint}}
\put(952,420){\usebox{\plotpoint}}
\put(953,418){\usebox{\plotpoint}}
\put(954,416){\usebox{\plotpoint}}
\put(955,414){\usebox{\plotpoint}}
\put(956,412){\usebox{\plotpoint}}
\put(957,410){\usebox{\plotpoint}}
\put(958,408){\usebox{\plotpoint}}
\put(959,407){\usebox{\plotpoint}}
\put(960,405){\usebox{\plotpoint}}
\put(961,403){\usebox{\plotpoint}}
\put(962,401){\usebox{\plotpoint}}
\put(963,399){\usebox{\plotpoint}}
\put(964,398){\usebox{\plotpoint}}
\put(965,396){\usebox{\plotpoint}}
\put(966,394){\usebox{\plotpoint}}
\put(967,392){\usebox{\plotpoint}}
\put(968,390){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(970,387){\usebox{\plotpoint}}
\put(971,385){\usebox{\plotpoint}}
\put(972,383){\usebox{\plotpoint}}
\put(973,382){\usebox{\plotpoint}}
\put(974,380){\usebox{\plotpoint}}
\put(975,378){\usebox{\plotpoint}}
\put(976,377){\usebox{\plotpoint}}
\put(977,375){\usebox{\plotpoint}}
\put(978,373){\usebox{\plotpoint}}
\put(979,372){\usebox{\plotpoint}}
\put(980,370){\usebox{\plotpoint}}
\put(981,368){\usebox{\plotpoint}}
\put(982,366){\usebox{\plotpoint}}
\put(983,364){\usebox{\plotpoint}}
\put(984,363){\usebox{\plotpoint}}
\put(985,361){\usebox{\plotpoint}}
\put(986,359){\usebox{\plotpoint}}
\put(987,357){\usebox{\plotpoint}}
\put(988,356){\usebox{\plotpoint}}
\put(989,354){\usebox{\plotpoint}}
\put(990,352){\usebox{\plotpoint}}
\put(991,351){\usebox{\plotpoint}}
\put(992,349){\usebox{\plotpoint}}
\put(993,348){\usebox{\plotpoint}}
\put(994,346){\usebox{\plotpoint}}
\put(995,345){\usebox{\plotpoint}}
\put(996,343){\usebox{\plotpoint}}
\put(997,342){\usebox{\plotpoint}}
\put(998,340){\usebox{\plotpoint}}
\put(999,339){\usebox{\plotpoint}}
\put(1000,337){\usebox{\plotpoint}}
\put(1001,335){\usebox{\plotpoint}}
\put(1002,333){\usebox{\plotpoint}}
\put(1003,331){\usebox{\plotpoint}}
\put(1004,330){\usebox{\plotpoint}}
\put(1005,328){\usebox{\plotpoint}}
\put(1006,326){\usebox{\plotpoint}}
\put(1007,324){\usebox{\plotpoint}}
\put(1008,323){\usebox{\plotpoint}}
\put(1009,321){\usebox{\plotpoint}}
\put(1010,320){\usebox{\plotpoint}}
\put(1011,318){\usebox{\plotpoint}}
\put(1012,317){\usebox{\plotpoint}}
\put(1013,315){\usebox{\plotpoint}}
\put(1014,314){\usebox{\plotpoint}}
\put(1015,312){\usebox{\plotpoint}}
\put(1016,311){\usebox{\plotpoint}}
\put(1017,309){\usebox{\plotpoint}}
\put(1018,308){\usebox{\plotpoint}}
\put(1019,306){\usebox{\plotpoint}}
\put(1020,305){\usebox{\plotpoint}}
\put(1021,303){\usebox{\plotpoint}}
\put(1022,302){\usebox{\plotpoint}}
\put(1023,301){\usebox{\plotpoint}}
\put(1024,299){\usebox{\plotpoint}}
\put(1025,298){\usebox{\plotpoint}}
\put(1026,296){\usebox{\plotpoint}}
\put(1027,295){\usebox{\plotpoint}}
\put(1028,294){\usebox{\plotpoint}}
\put(1029,292){\usebox{\plotpoint}}
\put(1030,291){\usebox{\plotpoint}}
\put(1031,289){\usebox{\plotpoint}}
\put(1032,288){\usebox{\plotpoint}}
\put(1033,287){\usebox{\plotpoint}}
\put(1034,285){\usebox{\plotpoint}}
\put(1035,284){\usebox{\plotpoint}}
\put(1036,282){\usebox{\plotpoint}}
\put(1037,281){\usebox{\plotpoint}}
\put(1038,280){\usebox{\plotpoint}}
\put(1039,278){\usebox{\plotpoint}}
\put(1040,277){\usebox{\plotpoint}}
\put(1041,275){\usebox{\plotpoint}}
\put(1042,274){\usebox{\plotpoint}}
\put(1043,272){\usebox{\plotpoint}}
\put(1044,271){\usebox{\plotpoint}}
\put(1045,269){\usebox{\plotpoint}}
\put(1046,268){\usebox{\plotpoint}}
\put(1047,267){\usebox{\plotpoint}}
\put(1048,265){\usebox{\plotpoint}}
\put(1049,264){\usebox{\plotpoint}}
\put(1050,263){\usebox{\plotpoint}}
\put(1051,262){\usebox{\plotpoint}}
\put(1052,261){\usebox{\plotpoint}}
\put(1053,260){\usebox{\plotpoint}}
\put(1054,259){\usebox{\plotpoint}}
\put(1055,258){\usebox{\plotpoint}}
\put(1056,257){\usebox{\plotpoint}}
\put(1057,256){\usebox{\plotpoint}}
\put(1058,255){\usebox{\plotpoint}}
\put(1059,253){\usebox{\plotpoint}}
\put(1060,252){\usebox{\plotpoint}}
\put(1061,251){\usebox{\plotpoint}}
\put(1062,250){\usebox{\plotpoint}}
\put(1063,248){\usebox{\plotpoint}}
\put(1064,247){\usebox{\plotpoint}}
\put(1065,246){\usebox{\plotpoint}}
\put(1066,245){\usebox{\plotpoint}}
\put(1067,244){\usebox{\plotpoint}}
\put(1068,244){\usebox{\plotpoint}}
\put(1069,243){\usebox{\plotpoint}}
\put(1070,242){\usebox{\plotpoint}}
\put(1071,241){\usebox{\plotpoint}}
\put(1072,240){\usebox{\plotpoint}}
\put(1073,239){\usebox{\plotpoint}}
\put(1074,238){\usebox{\plotpoint}}
\put(1075,237){\usebox{\plotpoint}}
\put(1076,236){\usebox{\plotpoint}}
\put(1077,235){\usebox{\plotpoint}}
\put(1078,234){\usebox{\plotpoint}}
\put(1080,233){\usebox{\plotpoint}}
\put(1081,232){\usebox{\plotpoint}}
\put(1082,231){\usebox{\plotpoint}}
\put(1083,230){\usebox{\plotpoint}}
\put(1084,229){\usebox{\plotpoint}}
\put(1085,228){\usebox{\plotpoint}}
\put(1086,227){\usebox{\plotpoint}}
\put(1087,226){\usebox{\plotpoint}}
\put(1088,225){\usebox{\plotpoint}}
\put(1089,224){\usebox{\plotpoint}}
\put(1090,223){\usebox{\plotpoint}}
\put(1091,222){\usebox{\plotpoint}}
\put(1092,221){\usebox{\plotpoint}}
\put(1093,220){\usebox{\plotpoint}}
\put(1094,219){\usebox{\plotpoint}}
\put(1095,218){\usebox{\plotpoint}}
\put(1096,217){\usebox{\plotpoint}}
\put(1097,216){\usebox{\plotpoint}}
\put(1098,215){\usebox{\plotpoint}}
\put(1099,214){\usebox{\plotpoint}}
\put(1101,213){\usebox{\plotpoint}}
\put(1102,212){\usebox{\plotpoint}}
\put(1103,211){\usebox{\plotpoint}}
\put(1105,210){\usebox{\plotpoint}}
\put(1106,209){\usebox{\plotpoint}}
\put(1108,208){\usebox{\plotpoint}}
\put(1109,207){\usebox{\plotpoint}}
\put(1110,206){\usebox{\plotpoint}}
\put(1111,205){\usebox{\plotpoint}}
\put(1113,204){\usebox{\plotpoint}}
\put(1114,203){\usebox{\plotpoint}}
\put(1115,202){\usebox{\plotpoint}}
\put(1117,201){\usebox{\plotpoint}}
\put(1118,200){\usebox{\plotpoint}}
\put(1119,199){\usebox{\plotpoint}}
\put(1121,198){\usebox{\plotpoint}}
\put(1122,197){\usebox{\plotpoint}}
\put(1124,196){\usebox{\plotpoint}}
\put(1125,195){\usebox{\plotpoint}}
\put(1127,194){\usebox{\plotpoint}}
\put(1129,193){\usebox{\plotpoint}}
\put(1131,192){\usebox{\plotpoint}}
\put(1133,191){\usebox{\plotpoint}}
\put(1135,190){\usebox{\plotpoint}}
\put(1137,189){\usebox{\plotpoint}}
\put(1138,188){\usebox{\plotpoint}}
\put(1140,187){\usebox{\plotpoint}}
\put(1141,186){\usebox{\plotpoint}}
\put(1143,185){\usebox{\plotpoint}}
\put(1145,184){\usebox{\plotpoint}}
\put(1146,183){\usebox{\plotpoint}}
\put(1149,182){\usebox{\plotpoint}}
\put(1151,181){\usebox{\plotpoint}}
\put(1153,180){\usebox{\plotpoint}}
\put(1156,179){\usebox{\plotpoint}}
\put(1158,178){\usebox{\plotpoint}}
\put(1161,177){\usebox{\plotpoint}}
\put(1163,176){\usebox{\plotpoint}}
\put(1166,175){\usebox{\plotpoint}}
\put(1168,174){\usebox{\plotpoint}}
\put(1171,173){\usebox{\plotpoint}}
\put(1173,172){\usebox{\plotpoint}}
\put(1176,171){\usebox{\plotpoint}}
\put(1179,170){\usebox{\plotpoint}}
\put(1182,169){\usebox{\plotpoint}}
\put(1186,168){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1191,167){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1196,166){\usebox{\plotpoint}}
\put(1199,165){\usebox{\plotpoint}}
\put(1202,164){\usebox{\plotpoint}}
\put(1205,163){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1210,162){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1216,161){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1225,160){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1229,159){\rule[-0.500pt]{1.084pt}{1.000pt}}
\end{picture}

